On the Expressivity Role of LayerNorm in Transformers' Attention

Layer Normalization (LayerNorm) is an inherent component in all Transformer-based models. In this paper, we show that LayerNorm is crucial to the expressivity of the multi-head attention layer that follows it. This is in contrast to the common belief that LayerNorm's only role is to normalize the activations during the forward pass, and their gradients during the backward pass. We consider a geometric interpretation of LayerNorm and show that it consists of two components: (a) projection of the input vectors to a $d-1$ space that is orthogonal to the $\left[1,1,...,1\right]$ vector, and (b) scaling of all vectors to the same norm of $\sqrt{d}$. We show that each of these components is important for the attention layer that follows it in Transformers: (a) projection allows the attention mechanism to create an attention query that attends to all keys equally, offloading the need to learn this operation by the attention; and (b) scaling allows each key to potentially receive the highest attention, and prevents keys from being "un-select-able". We show empirically that Transformers do indeed benefit from these properties of LayeNorm in general language modeling and even in computing simple functions such as "majority". Our code is available at https://github.com/tech-srl/layer_norm_expressivity_role .

==> figure_1_no_LN.tex <==
\begin{tikzpicture}[trim axis left,trim axis right, clip, scale=0.75]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}

    \begin{axis}[
        tick pos=both,
    axis line style={lightgray204},
    x grid style={lightgray204},
    xlabel=\textcolor{darkslategray38}{X},
    xmajorgrids,
    xmin=-1.5, xmax=1.5,
    xtick style={color=darkslategray38},
    xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
    xticklabels={,-1,-0.5,0,0.5,1,},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{Y},
    ymajorgrids,
    ymin=-1.5, ymax=1.5,
    ytick style={color=darkslategray38},
    ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
    yticklabels={,-1,-0.5,0,0.5,1,},
    z grid style={lightgray204},
    zlabel style={rotate=-90.0},
    zlabel=\textcolor{darkslategray38}{Z},
    zmajorgrids,
    zmin=-1.5, zmax=1.5,
    ztick style={color=darkslategray38},
    ztick={-1.5,-1,-0.5,0,0.5,1,1.5},
    zticklabels={,-1,-0.5,0,0.5,1,},
    zticklabel pos=right,
    view={60}{10},
    legend cell align={left},
    legend pos=north east,
    legend entries={keys, queries},
    ]
    \addplot3 [color1, opacity=0.5, only marks, mark=*, mark size=2.5, mark options={solid, draw=black}, x=x, y=y, z=z]
    file {figures/keys_no_LN.data};
    \addplot3 [color0, opacity=0.5, only marks, mark=triangle*, mark size=2.5, mark options={solid, draw=black}, x=x, y=y, z=z]
    file {figures/queries_no_LN.data};
    \end{axis}
    
    \end{tikzpicture}
    

==> figure_1_with_LN.tex <==
\begin{tikzpicture}[trim axis left,trim axis right, clip, scale=0.75]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    
    \begin{axis}[
        tick pos=both,
    axis line style={lightgray204},
    x grid style={lightgray204},
    xlabel=\textcolor{darkslategray38}{X},
    xmajorgrids,
    xmin=-1.5, xmax=1.5,
    xtick style={color=darkslategray38},
    xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
    xticklabels={,-1,-0.5,0,0.5,1,},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{Y},
    ymajorgrids,
    ymin=-1.5, ymax=1.5,
    ytick style={color=darkslategray38},
    ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
    yticklabels={,-1,-0.5,0,0.5,1,},
    z grid style={lightgray204},
    zlabel style={rotate=-90.0},
    zlabel=\textcolor{darkslategray38}{Z},
    zmajorgrids,
    zmin=-1.5, zmax=1.5,
    ztick style={color=darkslategray38},
    ztick={-1.5,-1,-0.5,0,0.5,1,1.5},
    zticklabels={,-1,-0.5,0,0.5,1,},
    zticklabel pos=right,
    view={60}{10},
    legend cell align={left},
    legend pos=north east,
    legend entries={keys, queries},
    ]
    \addplot3 [color1, opacity=0.5, only marks, mark=*, mark size=2.5, mark options={solid, draw=black}, x=x, y=y, z=z]
    file {figures/keys_with_LN.data};
    \addplot3 [color0, opacity=0.5, only marks, mark=triangle*, mark size=2.5, mark options={solid, draw=black}, x=x, y=y, z=z]
    file {figures/queries_with_LN.data};
    \end{axis}
    
    \end{tikzpicture}
    

==> figure_character.tex <==
\newcommand{\RightAngle}[4][5pt]{%
  \draw[] ($#3!#1!#2$) -- ($ #3!2!($($#3!#1!#2$)!.5!($#3!#1!#4$)$) $) -- ($#3!#1!#4$) -- #3  -- cycle;
}
\begin{figure}
        \centering
\begin{tikzpicture}[trim axis left,trim axis right, clip, scale=0.80    ]

        \definecolor{darkslategray38}{RGB}{38,38,38}
        \definecolor{lightgray204}{RGB}{204,204,204}
        \definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
        \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
        
        \begin{axis}[
            tick pos=both,
        axis line style={lightgray204},
        x grid style={lightgray204},
        xlabel=\textcolor{darkslategray38}{X},
        xmajorgrids,
        xmin=-6, xmax=6,
        xtick style={color=darkslategray38},
        xtick={-8,-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7,8},
        xticklabels={,,,-5,,,,,0,,,,,5,,,},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{Y},
        ymajorgrids,
        ymin=-6, ymax=6,
        ytick style={color=darkslategray38},
        ytick={-8,-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7,8},
        yticklabels={,,,-5,,,,,0,,,,,5,,,},
        z grid style={lightgray204},
        zlabel style={rotate=-90.0},
        zlabel=\textcolor{darkslategray38}{Z},
        zmajorgrids,
        zmin=-9, zmax=9,
        ztick style={color=darkslategray38},
        ztick={-8,-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7,8},
        zticklabels={,,,-5,,,,,0,,,,,5,,,},
        zticklabel pos=right,
        view={80}{10},
        legend cell align={left},
        legend pos=north east,
        legend entries={$\mathcal{M}$, $\mathcal{H}$},
        ]

        \addplot3[surf,mesh/rows=2,mesh/cols=2,fill=color1,faceted color=color1, opacity=1, samples=2, samples y=2, domain=-3:3, y domain=-2.7:2.7] {-x+2*y};
        
        \addplot3[surf,mesh/rows=2,mesh/cols=2,fill=color0, faceted color=color0, draw=none,line width=0.00001pt, opacity=1, samples=2, samples y=2, domain=-3:3, y domain=-4:4] {-x-y+100};

        \addplot3[surf,mesh/rows=2,mesh/cols=2,fill=color0, faceted color=color0, draw=none,line width=0.00001pt, opacity=0.8, samples=2, samples y=2, domain=-3:3, y domain=-4:4] {-x-y};

        \addplot3[surf,mesh/rows=2,mesh/cols=2,fill=color1,faceted color=color1, opacity=1, samples=2, samples y=2, domain=-3:3, y domain=0:3] {-x+2*y};



        \coordinate (O) at (0,0,0);
        \coordinate (A) at (1,-2,1);
        \coordinate (B) at (1,1,1);
        \coordinate (C) at (1.25*2.449489742783179,0,1.25*-2.4494897427831774) ;

        \addplot3[->,draw=black,thick,no markers, domain=-3:3, y domain=-2:2] coordinates {
                (0,0,0) (1,1,1) 
        }       
        node[pos=1.2, opacity=1]{\scriptsize\color{black}{$\v1$}};


        \addplot3[->,draw=black,thick,no markers, domain=-3:3, y domain=-2:2] coordinates {
                (0,0,0) (1.25*2.449489742783179,0,1.25*-2.4494897427831774) 
        }       
        node[pos=1.2, opacity=1]{\scriptsize\color{black}{$\vv$}};



        \RightAngle{(A)}{(O)}{(B)};
        \RightAngle{(C)}{(O)}{(B)};

        \addplot3 [purple, opacity=0.5, mark=*, mark size=0.5, mark options={solid, draw=purple}, domain=-3:3, y domain=-2:2, x=x, y=y, z=z]
        file {figures/char_figure_data.data};
        \end{axis}
        
        \end{tikzpicture}
        
        \caption{LayerNorm maps the points of $\mathcal{M}$ to exactly two points in $\mathcal{H}$.}
        \label{fi:normalized_ap}
\end{figure}


==> ln_heat_map.tex <==
\begin{tikzpicture}[trim axis left,trim axis right, scale=0.75]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lavender234234242}{RGB}{234,234,242}
    \begin{axis}[
      axis on top,
    axis line style={white},
    colorbar,
    colorbar style={ylabel={}},
    colormap={mymap}{[1pt]
    rgb(0pt)=(0.98137749,0.92061729,0.86536915);
     rgb(1pt)=(0.98067764,0.91476465,0.85676611);
     rgb(2pt)=(0.979891,0.90894778,0.84827858);
     rgb(3pt)=(0.97912374,0.90313207,0.83979337);
     rgb(4pt)=(0.97837585,0.89731727,0.83130786);
     rgb(5pt)=(0.97765722,0.89149971,0.82280948);
     rgb(6pt)=(0.97696114,0.88568129,0.81430324);
     rgb(7pt)=(0.97628674,0.87986189,0.8057883);
     rgb(8pt)=(0.97564391,0.87403763,0.79725261);
     rgb(9pt)=(0.97501782,0.86821321,0.78871034);
     rgb(10pt)=(0.97441222,0.86238689,0.78015619);
     rgb(11pt)=(0.97383206,0.85655639,0.77158353);
     rgb(12pt)=(0.97327085,0.85072354,0.76299805);
     rgb(13pt)=(0.97272597,0.84488881,0.75440141);
     rgb(14pt)=(0.97220061,0.83905052,0.74578903);
     rgb(15pt)=(0.97169389,0.83320847,0.73716071);
     rgb(16pt)=(0.97120159,0.82736371,0.72851999);
     rgb(17pt)=(0.97071849,0.82151775,0.71987163);
     rgb(18pt)=(0.97025511,0.81566605,0.71120296);
     rgb(19pt)=(0.9698028,0.80981139,0.70252255);
     rgb(20pt)=(0.96935926,0.80395415,0.69383201);
     rgb(21pt)=(0.96893132,0.79809112,0.68512266);
     rgb(22pt)=(0.96850919,0.79222565,0.6764046);
     rgb(23pt)=(0.96810471,0.78634563,0.66773889);
     rgb(24pt)=(0.96773482,0.78044149,0.65912731);
     rgb(25pt)=(0.96739773,0.77451297,0.65057302);
     rgb(26pt)=(0.96709183,0.76855969,0.64207921);
     rgb(27pt)=(0.96681185,0.76258381,0.63364277);
     rgb(28pt)=(0.96656022,0.75658231,0.62527295);
     rgb(29pt)=(0.96632832,0.75055966,0.61696136);
     rgb(30pt)=(0.96612013,0.74451182,0.60871954);
     rgb(31pt)=(0.96592829,0.73844258,0.60053991);
     rgb(32pt)=(0.96575293,0.73235058,0.59242739);
     rgb(33pt)=(0.96559206,0.72623592,0.58438387);
     rgb(34pt)=(0.96544032,0.72010124,0.57640375);
     rgb(35pt)=(0.96530224,0.71394212,0.56849894);
     rgb(36pt)=(0.96516917,0.70776351,0.5606593);
     rgb(37pt)=(0.96504223,0.7015636,0.5528892);
     rgb(38pt)=(0.96492035,0.69534192,0.5451917);
     rgb(39pt)=(0.96479861,0.68910113,0.53756026);
     rgb(40pt)=(0.96467922,0.68283846,0.53000231);
     rgb(41pt)=(0.96455845,0.67655564,0.52251447);
     rgb(42pt)=(0.96443322,0.67025402,0.51509334);
     rgb(43pt)=(0.9643063,0.66393045,0.5077467);
     rgb(44pt)=(0.96417332,0.65758729,0.50046894);
     rgb(45pt)=(0.96403203,0.65122535,0.4932578);
     rgb(46pt)=(0.96388426,0.64484214,0.4861196);
     rgb(47pt)=(0.96372785,0.63843852,0.47905028);
     rgb(48pt)=(0.96355923,0.63201624,0.47204746);
     rgb(49pt)=(0.96337949,0.6255736,0.46511271);
     rgb(50pt)=(0.96318967,0.61910879,0.45824902);
     rgb(51pt)=(0.96298491,0.6126247,0.45145074);
     rgb(52pt)=(0.96276513,0.60612062,0.44471698);
     rgb(53pt)=(0.96253168,0.5995944,0.43805131);
     rgb(54pt)=(0.96228344,0.59304598,0.43145271);
     rgb(55pt)=(0.96201757,0.58647675,0.42491751);
     rgb(56pt)=(0.96173392,0.57988594,0.41844491);
     rgb(57pt)=(0.96143273,0.57327231,0.41203603);
     rgb(58pt)=(0.9611152,0.5666337,0.40569343);
     rgb(59pt)=(0.96077819,0.55997184,0.39941173);
     rgb(60pt)=(0.96042097,0.55328624,0.39319057);
     rgb(61pt)=(0.96004345,0.54657593,0.3870292);
     rgb(62pt)=(0.95964538,0.53983991,0.38092784);
     rgb(63pt)=(0.95922872,0.53307513,0.3748895);
     rgb(64pt)=(0.95879054,0.52628305,0.36890904);
     rgb(65pt)=(0.95833051,0.51946267,0.36298589);
     rgb(66pt)=(0.95784842,0.51261283,0.35711942);
     rgb(67pt)=(0.9573439,0.50573243,0.35130912);
     rgb(68pt)=(0.95681685,0.49882008,0.34555431);
     rgb(69pt)=(0.95626788,0.49187351,0.33985601);
     rgb(70pt)=(0.95569679,0.48489115,0.33421404);
     rgb(71pt)=(0.95510255,0.47787236,0.32862553);
     rgb(72pt)=(0.95447591,0.47082238,0.32310953);
     rgb(73pt)=(0.95381595,0.46373781,0.31769923);
     rgb(74pt)=(0.95312556,0.45661389,0.31239776);
     rgb(75pt)=(0.9524044,0.44944853,0.3072105);
     rgb(76pt)=(0.95165009,0.44224144,0.30214494);
     rgb(77pt)=(0.95085121,0.43500005,0.29722817);
     rgb(78pt)=(0.95001704,0.42771398,0.29244728);
     rgb(79pt)=(0.94914549,0.42038251,0.28780969);
     rgb(80pt)=(0.94823505,0.41300424,0.28332283);
     rgb(81pt)=(0.94727016,0.4055909,0.27902322);
     rgb(82pt)=(0.94625977,0.39813168,0.27489742);
     rgb(83pt)=(0.94520419,0.39062329,0.27094924);
     rgb(84pt)=(0.94408513,0.3830811,0.26722004);
     rgb(85pt)=(0.94291042,0.37549479,0.26369821);
     rgb(86pt)=(0.94167588,0.36786594,0.2603949);
     rgb(87pt)=(0.94036561,0.36020899,0.25734661);
     rgb(88pt)=(0.93899289,0.35250734,0.25452808);
     rgb(89pt)=(0.93752831,0.34479177,0.25199928);
     rgb(90pt)=(0.93599076,0.33703942,0.24972157);
     rgb(91pt)=(0.93435067,0.32928362,0.24775328);
     rgb(92pt)=(0.93262051,0.3215093,0.24606461);
     rgb(93pt)=(0.93078135,0.31373977,0.24468803);
     rgb(94pt)=(0.92882964,0.30598085,0.24362274);
     rgb(95pt)=(0.92676657,0.29823282,0.24285536);
     rgb(96pt)=(0.92456587,0.29053388,0.24242622);
     rgb(97pt)=(0.92223947,0.28287251,0.24229568);
     rgb(98pt)=(0.91978131,0.27526191,0.24245973);
     rgb(99pt)=(0.91717106,0.26773821,0.24294137);
     rgb(100pt)=(0.9144225,0.26028902,0.24369359);
     rgb(101pt)=(0.911533,0.25292623,0.24470258);
     rgb(102pt)=(0.90848638,0.24568473,0.24598324);
     rgb(103pt)=(0.90530097,0.23854541,0.24748098);
     rgb(104pt)=(0.90197527,0.23152063,0.24918223);
     rgb(105pt)=(0.8985026,0.22463251,0.25108745);
     rgb(106pt)=(0.89490337,0.21785614,0.25314362);
     rgb(107pt)=(0.89116859,0.21121788,0.2553592);
     rgb(108pt)=(0.88731387,0.20469941,0.25769539);
     rgb(109pt)=(0.8833417,0.19830556,0.26014181);
     rgb(110pt)=(0.87925878,0.19203259,0.26268136);
     rgb(111pt)=(0.87507281,0.18587368,0.26529697);
     rgb(112pt)=(0.87079129,0.17982114,0.26797378);
     rgb(113pt)=(0.86641628,0.17387796,0.27070818);
     rgb(114pt)=(0.86196552,0.16801239,0.27346473);
     rgb(115pt)=(0.85742602,0.1622583,0.27627462);
     rgb(116pt)=(0.85281737,0.15657772,0.27909826);
     rgb(117pt)=(0.84813096,0.15099892,0.281943);
     rgb(118pt)=(0.84335441,0.14556683,0.28480819);
     rgb(119pt)=(0.83850183,0.14025098,0.2876878);
     rgb(120pt)=(0.83355779,0.13511035,0.29057852);
     rgb(121pt)=(0.82852822,0.13014118,0.29347474);
     rgb(122pt)=(0.82341472,0.12535343,0.2963705);
     rgb(123pt)=(0.81820481,0.12080606,0.29926105);
     rgb(124pt)=(0.81291606,0.11645784,0.30213802);
     rgb(125pt)=(0.80752799,0.11239964,0.30499738);
     rgb(126pt)=(0.80205987,0.10858333,0.30783);
     rgb(127pt)=(0.7965014,0.10506637,0.31063031);
     rgb(128pt)=(0.79085854,0.10184672,0.313391);
     rgb(129pt)=(0.78513609,0.09892473,0.31610488);
     rgb(130pt)=(0.77932641,0.09634794,0.31876642);
     rgb(131pt)=(0.77344838,0.09405684,0.32136808);
     rgb(132pt)=(0.76748424,0.09213602,0.32390525);
     rgb(133pt)=(0.76145589,0.09050716,0.32637117);
     rgb(134pt)=(0.75535825,0.08919792,0.32876184);
     rgb(135pt)=(0.74919318,0.08820542,0.33107204);
     rgb(136pt)=(0.74297501,0.08747196,0.33329799);
     rgb(137pt)=(0.73669146,0.08704683,0.33543669);
     rgb(138pt)=(0.73035829,0.0868623,0.33748452);
     rgb(139pt)=(0.72398193,0.08688725,0.33943958);
     rgb(140pt)=(0.7175507,0.08716212,0.34129974);
     rgb(141pt)=(0.71108138,0.08761223,0.3430635);
     rgb(142pt)=(0.70457834,0.0882129,0.34473046);
     rgb(143pt)=(0.69803757,0.08897226,0.3462986);
     rgb(144pt)=(0.69146268,0.0898675,0.34776864);
     rgb(145pt)=(0.684863,0.09085633,0.34914061);
     rgb(146pt)=(0.67824099,0.09192342,0.3504148);
     rgb(147pt)=(0.67159578,0.09306598,0.35159077);
     rgb(148pt)=(0.66492652,0.09428017,0.3526697);
     rgb(149pt)=(0.65824241,0.09552918,0.3536529);
     rgb(150pt)=(0.65154562,0.09680192,0.35454107);
     rgb(151pt)=(0.64483795,0.0980891,0.35533555);
     rgb(152pt)=(0.63812122,0.09938212,0.35603757);
     rgb(153pt)=(0.63139686,0.10067417,0.35664819);
     rgb(154pt)=(0.62466162,0.10197244,0.35716891);
     rgb(155pt)=(0.61792306,0.10325288,0.35760108);
     rgb(156pt)=(0.61118304,0.10450943,0.35794557);
     rgb(157pt)=(0.60444226,0.10573912,0.35820487);
     rgb(158pt)=(0.59770215,0.10693774,0.35838029);
     rgb(159pt)=(0.59096382,0.10810205,0.35847347);
     rgb(160pt)=(0.58422945,0.10922707,0.35848469);
     rgb(161pt)=(0.5774991,0.11031233,0.35841679);
     rgb(162pt)=(0.57077365,0.11135597,0.35827146);
     rgb(163pt)=(0.56405586,0.11235265,0.35804813);
     rgb(164pt)=(0.55734473,0.11330456,0.35775059);
     rgb(165pt)=(0.5506426,0.11420757,0.35737863);
     rgb(166pt)=(0.54394898,0.11506307,0.35693521);
     rgb(167pt)=(0.53726173,0.11587369,0.35642903);
     rgb(168pt)=(0.53058853,0.11662445,0.35585982);
     rgb(169pt)=(0.52392883,0.11731817,0.35522789);
     rgb(170pt)=(0.51728314,0.1179558,0.35453252);
     rgb(171pt)=(0.51065109,0.11853959,0.35377385);
     rgb(172pt)=(0.50403286,0.11907081,0.35295152);
     rgb(173pt)=(0.49742847,0.11955087,0.35206533);
     rgb(174pt)=(0.49083761,0.11998161,0.35111537);
     rgb(175pt)=(0.48426077,0.12036349,0.35010104);
     rgb(176pt)=(0.47769736,0.12069864,0.34902273);
     rgb(177pt)=(0.47114798,0.12098721,0.34787978);
     rgb(178pt)=(0.46461238,0.12123063,0.34667231);
     rgb(179pt)=(0.45809049,0.12142996,0.34540024);
     rgb(180pt)=(0.45158266,0.12158557,0.34406324);
     rgb(181pt)=(0.44508855,0.12169883,0.34266151);
     rgb(182pt)=(0.43860848,0.12177004,0.34119475);
     rgb(183pt)=(0.43214263,0.12179973,0.33966284);
     rgb(184pt)=(0.42569057,0.12178916,0.33806605);
     rgb(185pt)=(0.41925278,0.12173833,0.33640407);
     rgb(186pt)=(0.41282936,0.12164769,0.33467689);
     rgb(187pt)=(0.40642019,0.12151801,0.33288464);
     rgb(188pt)=(0.40002537,0.12134964,0.33102734);
     rgb(189pt)=(0.39364518,0.12114272,0.32910494);
     rgb(190pt)=(0.38727975,0.12089756,0.3271175);
     rgb(191pt)=(0.38092887,0.12061482,0.32506528);
     rgb(192pt)=(0.37459292,0.12029443,0.32294825);
     rgb(193pt)=(0.36827206,0.11993653,0.32076656);
     rgb(194pt)=(0.36196644,0.1195413,0.31852037);
     rgb(195pt)=(0.355676,0.11910909,0.31620996);
     rgb(196pt)=(0.34940101,0.11863987,0.3138355);
     rgb(197pt)=(0.34314168,0.11813362,0.31139721);
     rgb(198pt)=(0.33689808,0.11759095,0.3088938);
     rgb(199pt)=(0.33067031,0.11701189,0.30632563);
     rgb(200pt)=(0.32445869,0.11639585,0.30369448);
     rgb(201pt)=(0.31826327,0.1157429,0.30100076);
     rgb(202pt)=(0.31208435,0.11505284,0.29824485);
     rgb(203pt)=(0.30592213,0.11432553,0.29542718);
     rgb(204pt)=(0.29977678,0.11356089,0.29254823);
     rgb(205pt)=(0.29364846,0.11275876,0.2896085);
     rgb(206pt)=(0.2875374,0.11191896,0.28660853);
     rgb(207pt)=(0.28144375,0.11104133,0.2835489);
     rgb(208pt)=(0.27536766,0.11012568,0.28043021);
     rgb(209pt)=(0.26930915,0.1091727,0.2772502);
     rgb(210pt)=(0.26326851,0.1081815,0.27401148);
     rgb(211pt)=(0.25724602,0.10715148,0.27071569);
     rgb(212pt)=(0.25124182,0.10608236,0.26736359);
     rgb(213pt)=(0.24525608,0.10497384,0.26395596);
     rgb(214pt)=(0.23928891,0.10382562,0.2604936);
     rgb(215pt)=(0.23334047,0.10263737,0.25697736);
     rgb(216pt)=(0.22741085,0.10140876,0.25340813);
     rgb(217pt)=(0.22150014,0.10013944,0.2497868);
     rgb(218pt)=(0.21560818,0.09882993,0.24611154);
     rgb(219pt)=(0.20973515,0.09747934,0.24238489);
     rgb(220pt)=(0.20388117,0.09608689,0.23860907);
     rgb(221pt)=(0.19804623,0.09465217,0.23478512);
     rgb(222pt)=(0.19223028,0.09317479,0.23091409);
     rgb(223pt)=(0.18643324,0.09165431,0.22699705);
     rgb(224pt)=(0.18065495,0.09009031,0.22303512);
     rgb(225pt)=(0.17489524,0.08848235,0.2190294);
     rgb(226pt)=(0.16915387,0.08682996,0.21498104);
     rgb(227pt)=(0.16342174,0.0851396,0.21088893);
     rgb(228pt)=(0.15770877,0.08339312,0.20679668);
     rgb(229pt)=(0.15201338,0.08159108,0.20270523);
     rgb(230pt)=(0.14633406,0.07973393,0.1986151);
     rgb(231pt)=(0.14066867,0.0778224,0.19452676);
     rgb(232pt)=(0.13501631,0.07585609,0.19044109);
     rgb(233pt)=(0.12938228,0.07383015,0.18636053);
     rgb(234pt)=(0.12375803,0.07174938,0.18228425);
     rgb(235pt)=(0.11813947,0.06961499,0.17821272);
     rgb(236pt)=(0.1125315,0.06742194,0.17414848);
     rgb(237pt)=(0.10692823,0.06517224,0.17009175);
     rgb(238pt)=(0.10132312,0.06286782,0.16604287);
     rgb(239pt)=(0.09572396,0.06050127,0.16200507);
     rgb(240pt)=(0.09011319,0.05808059,0.15797687);
     rgb(241pt)=(0.08450105,0.05559631,0.15396203);
     rgb(242pt)=(0.0788708,0.05305461,0.14995981);
     rgb(243pt)=(0.0732236,0.05045047,0.14597263);
     rgb(244pt)=(0.06755457,0.04778179,0.14200206);
     rgb(245pt)=(0.0618531,0.04504866,0.13804929);
     rgb(246pt)=(0.05611171,0.04224835,0.13411624);
     rgb(247pt)=(0.05032105,0.03936808,0.13020508);
     rgb(248pt)=(0.04447016,0.03648425,0.12631831);
     rgb(249pt)=(0.03853466,0.03365771,0.12245873);
     rgb(250pt)=(0.03285175,0.03088792,0.11863035);
     rgb(251pt)=(0.02759119,0.02818316,0.11483751);
     rgb(252pt)=(0.02275049,0.02554464,0.11108639);
     rgb(253pt)=(0.01831941,0.0229766,0.10738511);
     rgb(254pt)=(0.01428972,0.02048237,0.10374486);
     rgb(255pt)=(0.01060815,0.01808215,0.10018654)
   },
    point meta max=1,
    point meta min=0,
    tick align=inside,
    tick pos=both,
    x grid style={white},
    xlabel=\textcolor{darkslategray38}{$d$},
    xmajorticks=true,
    xmin=0, xmax=13,
    ticklabel style={font=\small},
    xlabel style={font=\large},
    ylabel style={font=\large},
    xtick style={color=darkslategray38},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
    xticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15},
    y dir=reverse,
    ylabel near ticks,
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{$n$},
    ymajorticks=true,
    ymin=0, ymax=58,
    ytick style={color=darkslategray38},
    ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5,48.5,49.5,50.5,51.5,52.5,53.5,54.5,55.5,56.5,57.5},
    yticklabels={
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      10,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      20,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      30,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      40,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      50,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      60
    }
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=58, ymax=0] {figures/linear_seprability_NORMAL_LAYER_NORM-002.png};
    \end{axis}
\end{tikzpicture}
    

==> majority_angle.tex <==
\begin{tikzpicture}[trim right=100, trim left=-30, scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    \definecolor{peru22113282}{RGB}{221,132,82}

    
    \begin{axis}[
        axis line style={black},
        legend cell align={left},
        legend style={
        },
        height=6cm,
        width=9.5cm,
        legend pos=north east,
        legend entries={w/o \emph{projection}, w/\hphantom{o} \emph{projection}},
        tick align=inside,
        tick pos=both,
        scaled x ticks = false,
        grid style={dotted, gray},
        xlabel={Step},
        xlabel style={font=\small},
        xmajorgrids,
        xmin=-500, xmax=17500,
        xtick style={color=white!15!black},
        xtick distance=4000,
        ylabel={Angle},
        ylabel style={font=\small},
        ymajorgrids,
        ymin=6.10150293897589, ymax=120,
        ytick style={color=white!15!black},
        ylabel near ticks,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabel={$\pgfmathprintnumber{\tick}^\circ$},
    ]
    \path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
    (axis cs:0,71.9967518583934)
    --(axis cs:0,67.4307825915019)
    --(axis cs:170,72.9755687522888)
    --(axis cs:340,66.9828423309326)
    --(axis cs:510,63.0119268957774)
    --(axis cs:680,58.9845082791646)
    --(axis cs:850,55.5815572007497)
    --(axis cs:1020,52.1611677328746)
    --(axis cs:1190,49.7956369781494)
    --(axis cs:1360,48.3740752315521)
    --(axis cs:1530,47.2491514110565)
    --(axis cs:1700,45.4441152540843)
    --(axis cs:1870,44.2509995683034)
    --(axis cs:2040,42.8146358728409)
    --(axis cs:2210,41.4933294232686)
    --(axis cs:2380,39.9216298421224)
    --(axis cs:2550,38.7414392185211)
    --(axis cs:2720,37.4172416623433)
    --(axis cs:2890,36.5049941539764)
    --(axis cs:3060,35.2766630109151)
    --(axis cs:3230,34.3615438985825)
    --(axis cs:3400,33.5800647385915)
    --(axis cs:3570,32.3265198961894)
    --(axis cs:3740,30.9307464122772)
    --(axis cs:3910,29.8418381992976)
    --(axis cs:4080,29.1563631089528)
    --(axis cs:4250,28.548097615242)
    --(axis cs:4420,27.4726237249374)
    --(axis cs:4590,26.6397461938858)
    --(axis cs:4760,25.2822059432666)
    --(axis cs:4930,23.4544686969121)
    --(axis cs:5100,23.1385244083405)
    --(axis cs:5270,22.1082856575648)
    --(axis cs:5440,21.3276319471995)
    --(axis cs:5610,20.2668319654465)
    --(axis cs:5780,19.2841403253873)
    --(axis cs:5950,18.7327031024297)
    --(axis cs:6120,18.3209258588155)
    --(axis cs:6290,17.5517902040482)
    --(axis cs:6460,17.1608193922043)
    --(axis cs:6630,16.6721403217316)
    --(axis cs:6800,16.2038212140401)
    --(axis cs:6970,15.9314062714577)
    --(axis cs:7140,15.4931526581446)
    --(axis cs:7310,14.9731071615219)
    --(axis cs:7480,14.752628933986)
    --(axis cs:7650,14.4697981206576)
    --(axis cs:7820,14.1535049243768)
    --(axis cs:7990,13.8252884423733)
    --(axis cs:8160,13.2658034487565)
    --(axis cs:8330,13.121433835427)
    --(axis cs:8500,12.8043208332857)
    --(axis cs:8670,12.4573707469304)
    --(axis cs:8840,12.4238501191139)
    --(axis cs:9010,12.3875716209412)
    --(axis cs:9180,12.4491651233037)
    --(axis cs:9350,12.3767044425011)
    --(axis cs:9520,12.5756690684954)
    --(axis cs:9690,12.2555942030748)
    --(axis cs:9860,12.0717048597336)
    --(axis cs:10030,11.6239014502366)
    --(axis cs:10200,11.517012898922)
    --(axis cs:10370,11.4469912234942)
    --(axis cs:10540,11.1890463431676)
    --(axis cs:10710,11.2461640620232)
    --(axis cs:10880,11.210151321888)
    --(axis cs:11050,11.0605812871456)
    --(axis cs:11220,10.9705875166257)
    --(axis cs:11390,10.9927627102534)
    --(axis cs:11560,10.7174882952372)
    --(axis cs:11730,10.8274876157443)
    --(axis cs:11900,10.7974319207668)
    --(axis cs:12070,10.9493916197618)
    --(axis cs:12240,10.6907865766684)
    --(axis cs:12410,10.6764231562614)
    --(axis cs:12580,10.6306477451324)
    --(axis cs:12750,10.7201847183704)
    --(axis cs:12920,10.6642035611471)
    --(axis cs:13090,10.5021455514431)
    --(axis cs:13260,10.4191326165199)
    --(axis cs:13430,10.3772032129765)
    --(axis cs:13600,10.134160828193)
    --(axis cs:13770,10.1329137158394)
    --(axis cs:13940,10.1476519695918)
    --(axis cs:14110,9.96171115318934)
    --(axis cs:14280,9.89968868076801)
    --(axis cs:14450,10.0803431300322)
    --(axis cs:14620,9.94887712478638)
    --(axis cs:14790,10.1551327355703)
    --(axis cs:14960,9.85233209292094)
    --(axis cs:15130,9.93834353049596)
    --(axis cs:15300,9.90925968865553)
    --(axis cs:15470,9.88311631878217)
    --(axis cs:15640,9.92114781320095)
    --(axis cs:15810,10.2020511945089)
    --(axis cs:15980,9.96391307095687)
    --(axis cs:16150,9.91441164016724)
    --(axis cs:16320,9.9212282816569)
    --(axis cs:16490,9.9039840922753)
    --(axis cs:16660,9.95133270700773)
    --(axis cs:16830,9.86088490148386)
    --(axis cs:17000,9.76439502358437)
    --(axis cs:17000,13.0619141304493)
    --(axis cs:17000,13.0619141304493)
    --(axis cs:16830,13.1222316390276)
    --(axis cs:16660,13.1453364445766)
    --(axis cs:16490,13.2013766249021)
    --(axis cs:16320,13.0541961554686)
    --(axis cs:16150,13.0788437366486)
    --(axis cs:15980,13.0155114571253)
    --(axis cs:15810,12.9198573386669)
    --(axis cs:15640,12.617212203145)
    --(axis cs:15470,12.7205299913883)
    --(axis cs:15300,12.657006846269)
    --(axis cs:15130,12.680952330033)
    --(axis cs:14960,12.6812035087744)
    --(axis cs:14790,12.9391093514363)
    --(axis cs:14620,12.6125760519505)
    --(axis cs:14450,12.6824431904157)
    --(axis cs:14280,12.9706956779957)
    --(axis cs:14110,13.0021898567677)
    --(axis cs:13940,13.1571694127719)
    --(axis cs:13770,13.0493724477291)
    --(axis cs:13600,13.0315298358599)
    --(axis cs:13430,13.0837522113323)
    --(axis cs:13260,13.2160728685061)
    --(axis cs:13090,13.4054199945927)
    --(axis cs:12920,13.2666772635778)
    --(axis cs:12750,13.5954374221961)
    --(axis cs:12580,13.4615196005503)
    --(axis cs:12410,13.1845744069417)
    --(axis cs:12240,13.4221376554171)
    --(axis cs:12070,13.4456415808201)
    --(axis cs:11900,13.3018067614237)
    --(axis cs:11730,13.2811927787463)
    --(axis cs:11560,13.4157312099139)
    --(axis cs:11390,13.5384513314565)
    --(axis cs:11220,13.5110826428731)
    --(axis cs:11050,13.7237761354446)
    --(axis cs:10880,13.8811833973726)
    --(axis cs:10710,13.8479506174723)
    --(axis cs:10540,14.0685744460424)
    --(axis cs:10370,14.1680665445328)
    --(axis cs:10200,14.2707027864456)
    --(axis cs:10030,14.3080081772804)
    --(axis cs:9860,14.6008180395762)
    --(axis cs:9690,14.9664808805784)
    --(axis cs:9520,15.4513473455111)
    --(axis cs:9350,15.3280951444308)
    --(axis cs:9180,15.7639489197731)
    --(axis cs:9010,15.5693189009031)
    --(axis cs:8840,15.8156652084986)
    --(axis cs:8670,15.9706714447339)
    --(axis cs:8500,16.4368783239524)
    --(axis cs:8330,16.6029465798537)
    --(axis cs:8160,16.9231827569008)
    --(axis cs:7990,17.6338095748425)
    --(axis cs:7820,17.8090090986093)
    --(axis cs:7650,18.0624875458082)
    --(axis cs:7480,18.5270761442184)
    --(axis cs:7310,18.8641070433458)
    --(axis cs:7140,19.3127067168554)
    --(axis cs:6970,19.9583107566833)
    --(axis cs:6800,20.2397425103188)
    --(axis cs:6630,20.6787012259165)
    --(axis cs:6460,21.2734016505877)
    --(axis cs:6290,21.7519373925527)
    --(axis cs:6120,22.3684915971756)
    --(axis cs:5950,22.9487061580022)
    --(axis cs:5780,23.4571309598287)
    --(axis cs:5610,24.4226734002431)
    --(axis cs:5440,25.1964013751348)
    --(axis cs:5270,26.2007891345024)
    --(axis cs:5100,27.4059797294935)
    --(axis cs:4930,28.1489825407664)
    --(axis cs:4760,29.6899878485997)
    --(axis cs:4590,31.257885816892)
    --(axis cs:4420,32.0948049163818)
    --(axis cs:4250,33.0465452480316)
    --(axis cs:4080,33.8485666942596)
    --(axis cs:3910,34.9056470028559)
    --(axis cs:3740,36.0712349303563)
    --(axis cs:3570,37.1773358297348)
    --(axis cs:3400,38.6298712158203)
    --(axis cs:3230,39.8681665229797)
    --(axis cs:3060,41.3048512585958)
    --(axis cs:2890,42.2226560783386)
    --(axis cs:2720,43.536391766866)
    --(axis cs:2550,45.0195868778229)
    --(axis cs:2380,45.9898543675741)
    --(axis cs:2210,47.4945674959819)
    --(axis cs:2040,48.7699418973923)
    --(axis cs:1870,50.0674396101634)
    --(axis cs:1700,51.6486565812429)
    --(axis cs:1530,52.6728870995839)
    --(axis cs:1360,53.7522787507375)
    --(axis cs:1190,55.0716548029582)
    --(axis cs:1020,57.4683398501078)
    --(axis cs:850,60.6511486053467)
    --(axis cs:680,63.7511366526286)
    --(axis cs:510,67.3057151858012)
    --(axis cs:340,70.1920493253072)
    --(axis cs:170,75.0281014315287)
    --(axis cs:0,71.9967518583934)
    --cycle;
    
    \path [draw=peru22113282, fill=peru22113282, opacity=0.2]
    (axis cs:0,71.408101717631)
    --(axis cs:0,67.4205255889893)
    --(axis cs:170,73.0614009221395)
    --(axis cs:340,73.6117842038473)
    --(axis cs:510,71.3107560094198)
    --(axis cs:680,70.1401501655579)
    --(axis cs:850,69.1044670931498)
    --(axis cs:1020,67.8070574124654)
    --(axis cs:1190,67.2139362716675)
    --(axis cs:1360,67.180429315567)
    --(axis cs:1530,67.4643773841858)
    --(axis cs:1700,67.9736060206095)
    --(axis cs:1870,68.4150751813253)
    --(axis cs:2040,69.4850010108948)
    --(axis cs:2210,70.2387204011281)
    --(axis cs:2380,71.1426509062449)
    --(axis cs:2550,71.2725816980998)
    --(axis cs:2720,71.4212586847941)
    --(axis cs:2890,71.2271126747131)
    --(axis cs:3060,71.1948812739054)
    --(axis cs:3230,71.4064521948496)
    --(axis cs:3400,71.330365301768)
    --(axis cs:3570,71.1835069529215)
    --(axis cs:3740,71.3688017082214)
    --(axis cs:3910,71.5909731547038)
    --(axis cs:4080,71.3333646551768)
    --(axis cs:4250,71.2017718060811)
    --(axis cs:4420,71.4012676048279)
    --(axis cs:4590,71.1466336091359)
    --(axis cs:4760,70.6423925908407)
    --(axis cs:4930,70.6265138498942)
    --(axis cs:5100,70.5218925698598)
    --(axis cs:5270,70.56967004776)
    --(axis cs:5440,70.6754567972819)
    --(axis cs:5610,70.7331128629049)
    --(axis cs:5780,71.0636509736379)
    --(axis cs:5950,71.2016807874044)
    --(axis cs:6120,71.5618398539225)
    --(axis cs:6290,71.7537550099691)
    --(axis cs:6460,72.0222211583455)
    --(axis cs:6630,72.4182726414998)
    --(axis cs:6800,72.5985976918538)
    --(axis cs:6970,72.7948808415731)
    --(axis cs:7140,73.13994764328)
    --(axis cs:7310,73.1872186342875)
    --(axis cs:7480,73.2992784245809)
    --(axis cs:7650,73.1641901016235)
    --(axis cs:7820,73.5109021695455)
    --(axis cs:7990,73.7525481033325)
    --(axis cs:8160,73.7686322339376)
    --(axis cs:8330,73.8807264328003)
    --(axis cs:8500,74.082265364329)
    --(axis cs:8670,74.0179156049093)
    --(axis cs:8840,74.1668371327718)
    --(axis cs:9010,74.2269685808818)
    --(axis cs:9180,74.5363321495056)
    --(axis cs:9350,74.6422647476196)
    --(axis cs:9520,74.9677710723877)
    --(axis cs:9690,75.1656310590108)
    --(axis cs:9860,75.454813931783)
    --(axis cs:10030,75.60331518809)
    --(axis cs:10200,75.8716207822164)
    --(axis cs:10370,76.0551614061991)
    --(axis cs:10540,76.2226181030273)
    --(axis cs:10710,76.6107568359375)
    --(axis cs:10880,76.7724987284342)
    --(axis cs:11050,77.1048779424031)
    --(axis cs:11220,77.38462987264)
    --(axis cs:11390,77.5524714978536)
    --(axis cs:11560,77.981945737203)
    --(axis cs:11730,78.182838605245)
    --(axis cs:11900,78.4120190811157)
    --(axis cs:12070,78.7272136179606)
    --(axis cs:12240,78.947747224172)
    --(axis cs:12410,79.2188861274719)
    --(axis cs:12580,79.4250021425883)
    --(axis cs:12750,79.704203898112)
    --(axis cs:12920,80.0422475496928)
    --(axis cs:13090,80.1937397638957)
    --(axis cs:13260,80.5802096939087)
    --(axis cs:13430,80.6134755198161)
    --(axis cs:13600,80.8700331370036)
    --(axis cs:13770,80.9345593134562)
    --(axis cs:13940,81.0325893656413)
    --(axis cs:14110,81.1449016571045)
    --(axis cs:14280,81.4082026227315)
    --(axis cs:14450,81.6139042854309)
    --(axis cs:14620,81.7060931015015)
    --(axis cs:14790,81.8483942604065)
    --(axis cs:14960,81.8447994804382)
    --(axis cs:15130,81.8764760017395)
    --(axis cs:15300,81.9976462364197)
    --(axis cs:15470,82.0276387786865)
    --(axis cs:15640,82.013936882019)
    --(axis cs:15810,81.9844238408407)
    --(axis cs:15980,81.9101126543681)
    --(axis cs:16150,81.8596878560384)
    --(axis cs:16320,81.9411465454102)
    --(axis cs:16490,81.9998524157206)
    --(axis cs:16660,81.9117357063293)
    --(axis cs:16830,82.0222316296895)
    --(axis cs:17000,82.0070034408569)
    --(axis cs:17000,83.9277151234945)
    --(axis cs:17000,83.9277151234945)
    --(axis cs:16830,83.9205618158976)
    --(axis cs:16660,83.8483447138468)
    --(axis cs:16490,83.9187547874451)
    --(axis cs:16320,83.8764340527852)
    --(axis cs:16150,83.8206807963053)
    --(axis cs:15980,83.7778623771667)
    --(axis cs:15810,83.7865335782369)
    --(axis cs:15640,83.751209341685)
    --(axis cs:15470,83.7299210357666)
    --(axis cs:15300,83.6452626991272)
    --(axis cs:15130,83.6459119860331)
    --(axis cs:14960,83.5001951154073)
    --(axis cs:14790,83.4290917650859)
    --(axis cs:14620,83.3634976577759)
    --(axis cs:14450,83.167876885732)
    --(axis cs:14280,82.9944383748372)
    --(axis cs:14110,82.8592789077759)
    --(axis cs:13940,82.7281111717224)
    --(axis cs:13770,82.6222343063354)
    --(axis cs:13600,82.6034342638652)
    --(axis cs:13430,82.4724400965373)
    --(axis cs:13260,82.3622476704915)
    --(axis cs:13090,82.231821715037)
    --(axis cs:12920,82.1781785901388)
    --(axis cs:12750,81.9759105618795)
    --(axis cs:12580,81.8276505851746)
    --(axis cs:12410,81.7062928708394)
    --(axis cs:12240,81.6864180056254)
    --(axis cs:12070,81.5035278828939)
    --(axis cs:11900,81.1826622962952)
    --(axis cs:11730,80.9791853332519)
    --(axis cs:11560,80.7786444536845)
    --(axis cs:11390,80.5350732930501)
    --(axis cs:11220,80.3553365707398)
    --(axis cs:11050,80.2499635632833)
    --(axis cs:10880,80.0437298647563)
    --(axis cs:10710,79.7217587343852)
    --(axis cs:10540,79.4540123240153)
    --(axis cs:10370,79.4284412829081)
    --(axis cs:10200,79.0794945907593)
    --(axis cs:10030,79.0107418187459)
    --(axis cs:9860,78.9934210332235)
    --(axis cs:9690,78.5439010365804)
    --(axis cs:9520,78.6255299631755)
    --(axis cs:9350,78.2741359074911)
    --(axis cs:9180,78.1072024472555)
    --(axis cs:9010,77.7793993186951)
    --(axis cs:8840,77.7148014386495)
    --(axis cs:8670,77.7036879730225)
    --(axis cs:8500,77.2262489891052)
    --(axis cs:8330,77.189406115214)
    --(axis cs:8160,76.8720610872904)
    --(axis cs:7990,76.8769844690959)
    --(axis cs:7820,76.7734627723694)
    --(axis cs:7650,76.5856379191081)
    --(axis cs:7480,76.5543810780843)
    --(axis cs:7310,76.4246078618367)
    --(axis cs:7140,76.3475301297506)
    --(axis cs:6970,76.2870121383667)
    --(axis cs:6800,76.0859831492106)
    --(axis cs:6630,76.1007948239644)
    --(axis cs:6460,76.1193845621745)
    --(axis cs:6290,75.8367390187581)
    --(axis cs:6120,75.9560529708862)
    --(axis cs:5950,75.7796431414286)
    --(axis cs:5780,75.9520675690969)
    --(axis cs:5610,75.8333728853862)
    --(axis cs:5440,75.8587356885274)
    --(axis cs:5270,75.7259917704264)
    --(axis cs:5100,75.5585769081116)
    --(axis cs:4930,75.4538193289439)
    --(axis cs:4760,75.4495145225525)
    --(axis cs:4590,75.3822658602397)
    --(axis cs:4420,75.6768347326914)
    --(axis cs:4250,75.791350034078)
    --(axis cs:4080,75.9252164808909)
    --(axis cs:3910,76.1014045397441)
    --(axis cs:3740,76.0735253620148)
    --(axis cs:3570,76.2142787742615)
    --(axis cs:3400,76.2386107826233)
    --(axis cs:3230,76.1753266366323)
    --(axis cs:3060,76.3854515616099)
    --(axis cs:2890,76.5928969128927)
    --(axis cs:2720,76.3223127619425)
    --(axis cs:2550,76.0303083260854)
    --(axis cs:2380,75.7202393086751)
    --(axis cs:2210,75.2429264513652)
    --(axis cs:2040,74.6134587351481)
    --(axis cs:1870,73.3757531738281)
    --(axis cs:1700,73.0886465771993)
    --(axis cs:1530,73.2660096009572)
    --(axis cs:1360,74.3688452339172)
    --(axis cs:1190,74.9630601755778)
    --(axis cs:1020,75.1992831389109)
    --(axis cs:850,75.8079824797312)
    --(axis cs:680,76.4256303977966)
    --(axis cs:510,76.870222714742)
    --(axis cs:340,78.9357878557841)
    --(axis cs:170,77.1992831103007)
    --(axis cs:0,71.408101717631)
    --cycle;
    \addplot [line width=1pt, peru22113282]
    table {%
    0 69.4522521972656
    170 75.2381134033203
    340 76.1764156341553
    510 74.1641613006592
    680 73.4238693237305
    850 72.4081829071045
    1020 71.6987636566162
    1190 71.3695159912109
    1360 71.0933887481689
    1530 70.579976272583
    1700 70.6434593200684
    1870 71.075984954834
    2040 72.1295738220215
    2210 72.9567314147949
    2380 73.4951343536377
    2550 73.7153438568115
    2720 73.934432220459
    2890 74.0636573791504
    3060 73.9632877349854
    3230 73.8359809875488
    3400 73.7562145233154
    3570 73.7695793151856
    3740 73.7544704437256
    3910 73.8026580810547
    4080 73.8035800933838
    4250 73.6771469116211
    4420 73.5491619110107
    4590 73.31565284729
    4760 73.1638614654541
    4930 73.0511779785156
    5100 73.0965450286865
    5270 73.2450454711914
    5440 73.2556137084961
    5610 73.3266933441162
    5780 73.3833324432373
    5950 73.5095672607422
    6120 73.7096305847168
    6290 73.9378532409668
    6460 74.1036231994629
    6630 74.2295036315918
    6800 74.3603363037109
    6970 74.5655471801758
    7140 74.7751136779785
    7310 74.8489151000977
    7480 74.8852546691895
    7650 74.9456176757812
    7820 75.0898468017578
    7990 75.2949363708496
    8160 75.4574249267578
    8330 75.5466621398926
    8500 75.6781074523926
    8670 75.8148597717285
    8840 75.9774948120117
    9010 76.1149681091309
    9180 76.319458770752
    9350 76.5368896484375
    9520 76.7257232666016
    9690 76.907299041748
    9860 77.0950096130371
    10030 77.2846099853516
    10200 77.5009315490723
    10370 77.6944458007813
    10540 77.8820259094238
    10710 78.1465896606445
    10880 78.4169494628906
    11050 78.654647064209
    11220 78.8953300476074
    11390 79.1364517211914
    11560 79.3510917663574
    11730 79.5682289123535
    11900 79.819181060791
    12070 80.1309280395508
    12240 80.3451354980469
    12410 80.5251602172852
    12580 80.708341217041
    12750 80.8999862670898
    12920 81.1021575927734
    13090 81.286890411377
    13260 81.4316780090332
    13430 81.6107925415039
    13600 81.736491394043
    13770 81.8252754211426
    13940 81.9315299987793
    14110 82.074821472168
    14280 82.2606536865234
    14450 82.4459884643555
    14620 82.5930320739746
    14790 82.6745216369629
    14960 82.7317771911621
    15130 82.8010612487793
    15300 82.8456916809082
    15470 82.8999160766602
    15640 82.8956062316895
    15810 82.930810546875
    15980 82.8996032714844
    16150 82.9155220031738
    16320 82.9461235046387
    16490 82.9416625976562
    16660 82.9514686584473
    16830 82.9843589782715
    17000 83.0094467163086
    };
    \addplot [line width=1pt, steelblue76114176]
    table {%
    0 69.6933040618896
    170 73.9782157897949
    340 68.5455474853516
    510 65.1306838989258
    680 61.3659839630127
    850 57.9977935791016
    1020 54.8077487945557
    1190 52.3277317047119
    1360 50.8804340362549
    1530 49.9484886169434
    1700 48.6097911834717
    1870 47.1336475372314
    2040 45.7988935470581
    2210 44.5480457305908
    2380 43.1386474609375
    2550 41.8386514663696
    2720 40.5507625579834
    2890 39.4077598571777
    3060 38.3512859344482
    3230 37.2965559005737
    3400 36.1817516326904
    3570 34.8691652297974
    3740 33.5748899459839
    3910 32.2779111862183
    4080 31.503226852417
    4250 30.8817640304565
    4420 29.8319095611572
    4590 28.9863084793091
    4760 27.5937962532043
    4930 25.9798181533813
    5100 25.2974934577942
    5270 24.2257822990417
    5440 23.2877969741821
    5610 22.3805513381958
    5780 21.4787781715393
    5950 20.8805387496948
    6120 20.3270317077637
    6290 19.7526750564575
    6460 19.3053832054138
    6630 18.71213722229
    6800 18.2097331047058
    6970 17.9728407859802
    7140 17.3975222587585
    7310 16.9440781116486
    7480 16.6789203166962
    7650 16.2340100765228
    7820 15.9456374645233
    7990 15.6510771274567
    8160 15.0901323795319
    8330 14.8862847805023
    8500 14.5991017341614
    8670 14.3027338504791
    8840 14.1809175491333
    9010 14.0497073173523
    9180 14.0915298461914
    9350 13.8959854602814
    9520 14.1323658943176
    9690 13.6054936408997
    9860 13.3210045337677
    10030 12.9877058506012
    10200 12.9074188232422
    10370 12.8230151176453
    10540 12.6657176017761
    10710 12.4960459709167
    10880 12.5556761264801
    11050 12.4090040683746
    11220 12.2646852016449
    11390 12.2022005081177
    11560 12.0681361198425
    11730 12.048471736908
    11900 12.0355138301849
    12070 12.1513225078583
    12240 12.0521360874176
    12410 11.9424847602844
    12580 12.0488240718842
    12750 12.145919752121
    12920 11.9946818828583
    13090 11.9240643501282
    13260 11.7930763244629
    13430 11.7735989093781
    13600 11.6188721895218
    13770 11.5417036771774
    13940 11.611484336853
    14110 11.5513185024261
    14280 11.3887322664261
    14450 11.4784051656723
    14620 11.2972603321075
    14790 11.5307587385178
    14960 11.3830473899841
    15130 11.3259041309357
    15300 11.2610638380051
    15470 11.3422379255295
    15640 11.296759057045
    15810 11.5248243808746
    15980 11.5166520833969
    16150 11.5346897602081
    16320 11.4480513095856
    16490 11.53859603405
    16660 11.5776152849197
    16830 11.5129801034927
    17000 11.5982102870941
    };
    \end{axis}
    
\end{tikzpicture}

==> majority_loss.tex <==
\begin{tikzpicture}[trim right=100, trim left=-30, scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    \definecolor{peru22113282}{RGB}{221,132,82}

    
    \begin{axis}[
        axis line style={black},
        legend cell align={left},
        legend style={
        },
        height=6cm,
        width=9.5cm,
        legend pos=north east,
        legend entries={w/o \emph{projection},w/\hphantom{o} \emph{projection}},
        tick align=inside,
        tick pos=both,
        scaled x ticks = false,
        grid style={dotted, gray},
        xlabel={Step},
        xlabel style={font=\small},
        xmajorgrids,
        xmin=-250, xmax=5300,
        xtick style={color=white!15!black},
        ylabel={Loss},
        ylabel style={font=\small},
        ymajorgrids,
        ymin=-0.102551021667193, 
        ymax=2.5, 
        ytick style={color=white!15!black},
        ylabel near ticks,
        y label style={at={(-0.130,0.5)}},
        extra y ticks={0.2},
    ]
    \path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
    (axis cs:0,5.39495657355286)
    --(axis cs:0,5.1472779807076)
    --(axis cs:170,2.62171639096098)
    --(axis cs:340,1.86306799437798)
    --(axis cs:510,1.40640346286609)
    --(axis cs:680,1.09519633543117)
    --(axis cs:850,0.873804862443572)
    --(axis cs:1020,0.725924363146294)
    --(axis cs:1190,0.623114279282185)
    --(axis cs:1360,0.540390897955429)
    --(axis cs:1530,0.48402675907683)
    --(axis cs:1700,0.439138722192603)
    --(axis cs:1870,0.407932947616374)
    --(axis cs:2040,0.379228349585579)
    --(axis cs:2210,0.352690118407482)
    --(axis cs:2380,0.329317205208122)
    --(axis cs:2550,0.307771100320037)
    --(axis cs:2720,0.292736376476523)
    --(axis cs:2890,0.28236764359178)
    --(axis cs:3060,0.274687417824673)
    --(axis cs:3230,0.263395563708001)
    --(axis cs:3400,0.25498596566054)
    --(axis cs:3570,0.245173625294019)
    --(axis cs:3740,0.239124746014423)
    --(axis cs:3910,0.234050601854806)
    --(axis cs:4080,0.227227842381371)
    --(axis cs:4250,0.221245791903394)
    --(axis cs:4420,0.216798234413719)
    --(axis cs:4590,0.213280251788396)
    --(axis cs:4760,0.208977707499863)
    --(axis cs:4930,0.204013512493697)
    --(axis cs:5100,0.199686887555797)
    --(axis cs:5270,0.19635517894451)
    --(axis cs:5440,0.193824472630798)
    --(axis cs:5610,0.191592105527361)
    --(axis cs:5780,0.189513936664659)
    --(axis cs:5950,0.187819648086937)
    --(axis cs:6120,0.1858550323932)
    --(axis cs:6290,0.184484863828906)
    --(axis cs:6460,0.183103838568825)
    --(axis cs:6630,0.181680729471385)
    --(axis cs:6800,0.180903772013534)
    --(axis cs:6970,0.179242413549656)
    --(axis cs:7140,0.178488967644305)
    --(axis cs:7310,0.177639072092872)
    --(axis cs:7480,0.176796005809041)
    --(axis cs:7650,0.175873237369815)
    --(axis cs:7820,0.175048092768747)
    --(axis cs:7990,0.174601895222346)
    --(axis cs:8160,0.17365137150694)
    --(axis cs:8330,0.172889719379182)
    --(axis cs:8500,0.172243024660466)
    --(axis cs:8670,0.17176917605625)
    --(axis cs:8840,0.171157373657647)
    --(axis cs:9010,0.170328435690575)
    --(axis cs:9180,0.1697111815083)
    --(axis cs:9350,0.169493439790907)
    --(axis cs:9520,0.168866835304483)
    --(axis cs:9690,0.168513285936864)
    --(axis cs:9860,0.168127900238785)
    --(axis cs:10030,0.167938345947356)
    --(axis cs:10200,0.167494145529905)
    --(axis cs:10370,0.167080794315452)
    --(axis cs:10540,0.166819134658397)
    --(axis cs:10710,0.166557325042131)
    --(axis cs:10880,0.166257191669971)
    --(axis cs:11050,0.166068604628394)
    --(axis cs:11220,0.165684672933825)
    --(axis cs:11390,0.165486503848888)
    --(axis cs:11560,0.165423834843453)
    --(axis cs:11730,0.165151007200291)
    --(axis cs:11900,0.164679057886704)
    --(axis cs:12070,0.164634096398688)
    --(axis cs:12240,0.164279672154735)
    --(axis cs:12410,0.1642828538142)
    --(axis cs:12580,0.164139829810978)
    --(axis cs:12750,0.163829542872444)
    --(axis cs:12920,0.163694248285685)
    --(axis cs:13090,0.163640657364521)
    --(axis cs:13260,0.163349412943148)
    --(axis cs:13430,0.163394648744902)
    --(axis cs:13600,0.163296107005423)
    --(axis cs:13770,0.163050597489807)
    --(axis cs:13940,0.16269304050238)
    --(axis cs:14110,0.16286580783343)
    --(axis cs:14280,0.162669703499186)
    --(axis cs:14450,0.162515307964157)
    --(axis cs:14620,0.162502865318875)
    --(axis cs:14790,0.162264127630914)
    --(axis cs:14960,0.162082209072204)
    --(axis cs:15130,0.161997577933516)
    --(axis cs:15300,0.161742732837066)
    --(axis cs:15470,0.162031278867774)
    --(axis cs:15640,0.161853372666441)
    --(axis cs:15810,0.161696741294685)
    --(axis cs:15980,0.161738476491871)
    --(axis cs:16150,0.161362769898837)
    --(axis cs:16320,0.161750230997833)
    --(axis cs:16490,0.161409703488989)
    --(axis cs:16660,0.161361472569144)
    --(axis cs:16830,0.161054419738963)
    --(axis cs:17000,0.16121220725302)
    --(axis cs:17000,0.166154029851916)
    --(axis cs:17000,0.166154029851916)
    --(axis cs:16830,0.166146082285763)
    --(axis cs:16660,0.166431423527774)
    --(axis cs:16490,0.166375986215753)
    --(axis cs:16320,0.166633953485437)
    --(axis cs:16150,0.166910874465449)
    --(axis cs:15980,0.166632205187632)
    --(axis cs:15810,0.166871381770529)
    --(axis cs:15640,0.166872316250076)
    --(axis cs:15470,0.167046235569514)
    --(axis cs:15300,0.167190919045129)
    --(axis cs:15130,0.167153393728376)
    --(axis cs:14960,0.167179503740232)
    --(axis cs:14790,0.167458048364447)
    --(axis cs:14620,0.167725594913115)
    --(axis cs:14450,0.167649213934456)
    --(axis cs:14280,0.167732356583812)
    --(axis cs:14110,0.167891417098919)
    --(axis cs:13940,0.168122904372754)
    --(axis cs:13770,0.168223413964754)
    --(axis cs:13600,0.168583024868129)
    --(axis cs:13430,0.168541358653039)
    --(axis cs:13260,0.168694104329426)
    --(axis cs:13090,0.168865884907528)
    --(axis cs:12920,0.169195900738682)
    --(axis cs:12750,0.169320565408994)
    --(axis cs:12580,0.169487022370606)
    --(axis cs:12410,0.16985050809399)
    --(axis cs:12240,0.169757132545776)
    --(axis cs:12070,0.170159993261556)
    --(axis cs:11900,0.170396262061084)
    --(axis cs:11730,0.170796596623868)
    --(axis cs:11560,0.170812648888124)
    --(axis cs:11390,0.170957047862298)
    --(axis cs:11220,0.171369533338214)
    --(axis cs:11050,0.171559885303259)
    --(axis cs:10880,0.171984172285629)
    --(axis cs:10710,0.17195946043348)
    --(axis cs:10540,0.172373002525873)
    --(axis cs:10370,0.172742917955356)
    --(axis cs:10200,0.173055114794059)
    --(axis cs:10030,0.173448190424491)
    --(axis cs:9860,0.173653413654286)
    --(axis cs:9690,0.174226059426273)
    --(axis cs:9520,0.1749002174486)
    --(axis cs:9350,0.175166735555607)
    --(axis cs:9180,0.17550403148792)
    --(axis cs:9010,0.17618350562605)
    --(axis cs:8840,0.176704059603756)
    --(axis cs:8670,0.177342107559614)
    --(axis cs:8500,0.177946741560994)
    --(axis cs:8330,0.178310402860404)
    --(axis cs:8160,0.179330622188895)
    --(axis cs:7990,0.179681919580705)
    --(axis cs:7820,0.180481069218524)
    --(axis cs:7650,0.181158066370777)
    --(axis cs:7480,0.182111434583848)
    --(axis cs:7310,0.182841709941659)
    --(axis cs:7140,0.183822516130481)
    --(axis cs:6970,0.184936983858825)
    --(axis cs:6800,0.186014292135736)
    --(axis cs:6630,0.187428708064465)
    --(axis cs:6460,0.188487848495874)
    --(axis cs:6290,0.189954712836235)
    --(axis cs:6120,0.191701745312978)
    --(axis cs:5950,0.193481521361376)
    --(axis cs:5780,0.195353660451756)
    --(axis cs:5610,0.197782041416665)
    --(axis cs:5440,0.200356841446843)
    --(axis cs:5270,0.204125834152778)
    --(axis cs:5100,0.210014289221998)
    --(axis cs:4930,0.21908688317547)
    --(axis cs:4760,0.233157889932191)
    --(axis cs:4590,0.239536864978615)
    --(axis cs:4420,0.246585889544754)
    --(axis cs:4250,0.251830299063915)
    --(axis cs:4080,0.257455275455998)
    --(axis cs:3910,0.264626817260415)
    --(axis cs:3740,0.272513420916095)
    --(axis cs:3570,0.280886321068341)
    --(axis cs:3400,0.288974012700082)
    --(axis cs:3230,0.299260620147996)
    --(axis cs:3060,0.310913392661613)
    --(axis cs:2890,0.324084850750372)
    --(axis cs:2720,0.334403243272222)
    --(axis cs:2550,0.346976990396093)
    --(axis cs:2380,0.367925528200866)
    --(axis cs:2210,0.391868892838771)
    --(axis cs:2040,0.420749979205982)
    --(axis cs:1870,0.448408574405889)
    --(axis cs:1700,0.484177813139311)
    --(axis cs:1530,0.53215444675394)
    --(axis cs:1360,0.589656177828337)
    --(axis cs:1190,0.664358371139756)
    --(axis cs:1020,0.765101965817188)
    --(axis cs:850,0.912604394162203)
    --(axis cs:680,1.14923195442197)
    --(axis cs:510,1.47342635052485)
    --(axis cs:340,1.92725695531825)
    --(axis cs:170,2.71118162423783)
    --(axis cs:0,5.39495657355286)
    --cycle;
    
    \path [draw=peru22113282, fill=peru22113282, opacity=0.2]
    (axis cs:0,5.4476689816776)
    --(axis cs:0,5.18331308527569)
    --(axis cs:170,3.1800911093654)
    --(axis cs:340,2.47951033530083)
    --(axis cs:510,2.12173474591096)
    --(axis cs:680,1.84957739200398)
    --(axis cs:850,1.63598161586474)
    --(axis cs:1020,1.44897641639421)
    --(axis cs:1190,1.29095029167356)
    --(axis cs:1360,1.15767096034962)
    --(axis cs:1530,1.05089953191435)
    --(axis cs:1700,0.964800368937001)
    --(axis cs:1870,0.892362585969398)
    --(axis cs:2040,0.831798375952551)
    --(axis cs:2210,0.774512522453816)
    --(axis cs:2380,0.727496519092083)
    --(axis cs:2550,0.68252818017008)
    --(axis cs:2720,0.644929715198005)
    --(axis cs:2890,0.615217815796444)
    --(axis cs:3060,0.591847849653724)
    --(axis cs:3230,0.572945757658164)
    --(axis cs:3400,0.557177875744571)
    --(axis cs:3570,0.542948753167502)
    --(axis cs:3740,0.528493188900199)
    --(axis cs:3910,0.51426707007984)
    --(axis cs:4080,0.500509920758663)
    --(axis cs:4250,0.484492564974933)
    --(axis cs:4420,0.468710818014858)
    --(axis cs:4590,0.455384363671043)
    --(axis cs:4760,0.442592764288585)
    --(axis cs:4930,0.428127287774635)
    --(axis cs:5100,0.414351608576889)
    --(axis cs:5270,0.39741236994867)
    --(axis cs:5440,0.384817786013966)
    --(axis cs:5610,0.375498117477437)
    --(axis cs:5780,0.367202655346563)
    --(axis cs:5950,0.361043357502247)
    --(axis cs:6120,0.355341101933271)
    --(axis cs:6290,0.350066484560152)
    --(axis cs:6460,0.345502975854434)
    --(axis cs:6630,0.340248451388266)
    --(axis cs:6800,0.33501565493123)
    --(axis cs:6970,0.331491101423183)
    --(axis cs:7140,0.327672457861029)
    --(axis cs:7310,0.32269710426522)
    --(axis cs:7480,0.320986013892973)
    --(axis cs:7650,0.317306043879338)
    --(axis cs:7820,0.314359278580842)
    --(axis cs:7990,0.31072077653841)
    --(axis cs:8160,0.309163874004638)
    --(axis cs:8330,0.305806581989081)
    --(axis cs:8500,0.302636226293548)
    --(axis cs:8670,0.299810499399543)
    --(axis cs:8840,0.295064900136958)
    --(axis cs:9010,0.291272973140061)
    --(axis cs:9180,0.287341630877811)
    --(axis cs:9350,0.285714029208652)
    --(axis cs:9520,0.283117953908436)
    --(axis cs:9690,0.279494617475149)
    --(axis cs:9860,0.278975261357739)
    --(axis cs:10030,0.276342327443654)
    --(axis cs:10200,0.272286591600896)
    --(axis cs:10370,0.268966100179981)
    --(axis cs:10540,0.265254540290152)
    --(axis cs:10710,0.262392975884268)
    --(axis cs:10880,0.259682244062306)
    --(axis cs:11050,0.256181529943971)
    --(axis cs:11220,0.254635707326071)
    --(axis cs:11390,0.251230505635503)
    --(axis cs:11560,0.249922436051715)
    --(axis cs:11730,0.244965862377258)
    --(axis cs:11900,0.241665613218751)
    --(axis cs:12070,0.235699274922545)
    --(axis cs:12240,0.233123480200089)
    --(axis cs:12410,0.22866492253275)
    --(axis cs:12580,0.225963747007495)
    --(axis cs:12750,0.224117973857677)
    --(axis cs:12920,0.222254292528981)
    --(axis cs:13090,0.219222980525552)
    --(axis cs:13260,0.216225783946144)
    --(axis cs:13430,0.212433858207251)
    --(axis cs:13600,0.208782667347739)
    --(axis cs:13770,0.207256945177191)
    --(axis cs:13940,0.205073970763803)
    --(axis cs:14110,0.201921055299202)
    --(axis cs:14280,0.201132766896368)
    --(axis cs:14450,0.198329614933718)
    --(axis cs:14620,0.195800936364739)
    --(axis cs:14790,0.196524336802771)
    --(axis cs:14960,0.195568156413286)
    --(axis cs:15130,0.194802609637554)
    --(axis cs:15300,0.192579223010724)
    --(axis cs:15470,0.192880912975605)
    --(axis cs:15640,0.191418658668204)
    --(axis cs:15810,0.190957777941133)
    --(axis cs:15980,0.190176673155661)
    --(axis cs:16150,0.190513725556891)
    --(axis cs:16320,0.188687683865583)
    --(axis cs:16490,0.190008373602853)
    --(axis cs:16660,0.187091355386838)
    --(axis cs:16830,0.187244606641652)
    --(axis cs:17000,0.186685178088343)
    --(axis cs:17000,0.218588129413222)
    --(axis cs:17000,0.218588129413222)
    --(axis cs:16830,0.219494934673886)
    --(axis cs:16660,0.221521761188146)
    --(axis cs:16490,0.220527638162007)
    --(axis cs:16320,0.222799556384265)
    --(axis cs:16150,0.222586675352343)
    --(axis cs:15980,0.224360576531263)
    --(axis cs:15810,0.225041582785738)
    --(axis cs:15640,0.224638941264865)
    --(axis cs:15470,0.226760813376561)
    --(axis cs:15300,0.226372167897914)
    --(axis cs:15130,0.227967670709386)
    --(axis cs:14960,0.227635556690326)
    --(axis cs:14790,0.229774753111348)
    --(axis cs:14620,0.230993844535148)
    --(axis cs:14450,0.232437226214179)
    --(axis cs:14280,0.232109334970726)
    --(axis cs:14110,0.234914148329955)
    --(axis cs:13940,0.239915115560672)
    --(axis cs:13770,0.240804867685303)
    --(axis cs:13600,0.242892812195691)
    --(axis cs:13430,0.246905713451617)
    --(axis cs:13260,0.24914051023437)
    --(axis cs:13090,0.254307826625477)
    --(axis cs:12920,0.256563708895183)
    --(axis cs:12750,0.2592176531852)
    --(axis cs:12580,0.260378696839266)
    --(axis cs:12410,0.264305550640014)
    --(axis cs:12240,0.264987822737645)
    --(axis cs:12070,0.268200740322037)
    --(axis cs:11900,0.274421637985782)
    --(axis cs:11730,0.27696777989941)
    --(axis cs:11560,0.281123681277097)
    --(axis cs:11390,0.284595995612842)
    --(axis cs:11220,0.288253140618646)
    --(axis cs:11050,0.29168618118986)
    --(axis cs:10880,0.294610534543721)
    --(axis cs:10710,0.296538054024495)
    --(axis cs:10540,0.301138466002496)
    --(axis cs:10370,0.304632779061692)
    --(axis cs:10200,0.309283956883679)
    --(axis cs:10030,0.313120808336642)
    --(axis cs:9860,0.318137205702035)
    --(axis cs:9690,0.320036020803387)
    --(axis cs:9520,0.321119279963533)
    --(axis cs:9350,0.323199952099281)
    --(axis cs:9180,0.327718931897671)
    --(axis cs:9010,0.327952875899524)
    --(axis cs:8840,0.33254830909864)
    --(axis cs:8670,0.336888818543409)
    --(axis cs:8500,0.335597174958589)
    --(axis cs:8330,0.342631476685667)
    --(axis cs:8160,0.344515313222166)
    --(axis cs:7990,0.346429400399794)
    --(axis cs:7820,0.348485016193423)
    --(axis cs:7650,0.353619077385355)
    --(axis cs:7480,0.35994120066786)
    --(axis cs:7310,0.364107051052604)
    --(axis cs:7140,0.369641487408818)
    --(axis cs:6970,0.374547302132571)
    --(axis cs:6800,0.378452309295749)
    --(axis cs:6630,0.384360909650188)
    --(axis cs:6460,0.389283011121729)
    --(axis cs:6290,0.397573610862402)
    --(axis cs:6120,0.401220073546025)
    --(axis cs:5950,0.406636385696165)
    --(axis cs:5780,0.412328921517761)
    --(axis cs:5610,0.417477376953893)
    --(axis cs:5440,0.426014467323989)
    --(axis cs:5270,0.435942169092637)
    --(axis cs:5100,0.448781140672433)
    --(axis cs:4930,0.462552505829019)
    --(axis cs:4760,0.477370162638139)
    --(axis cs:4590,0.48750843196702)
    --(axis cs:4420,0.497457259041414)
    --(axis cs:4250,0.50773405783198)
    --(axis cs:4080,0.5176737672748)
    --(axis cs:3910,0.528346287746587)
    --(axis cs:3740,0.539744625028773)
    --(axis cs:3570,0.551115752961546)
    --(axis cs:3400,0.564549627803365)
    --(axis cs:3230,0.580713415455181)
    --(axis cs:3060,0.601250594485265)
    --(axis cs:2890,0.628155955828731)
    --(axis cs:2720,0.663904321797623)
    --(axis cs:2550,0.705685370823571)
    --(axis cs:2380,0.754299682465271)
    --(axis cs:2210,0.807803914109433)
    --(axis cs:2040,0.867098537929287)
    --(axis cs:1870,0.932268787130946)
    --(axis cs:1700,1.01499133213503)
    --(axis cs:1530,1.11267764720491)
    --(axis cs:1360,1.21869505706144)
    --(axis cs:1190,1.35355380976453)
    --(axis cs:1020,1.50693904748645)
    --(axis cs:850,1.68818461523687)
    --(axis cs:680,1.89893432797058)
    --(axis cs:510,2.16647972362536)
    --(axis cs:340,2.53754399801423)
    --(axis cs:170,3.35569636433708)
    --(axis cs:0,5.4476689816776)
    --cycle;
    \addplot [line width=1pt, peru22113282]
    table {%
    0 5.30822699807809
    170 3.26814477827749
    340 2.50689704270378
    510 2.14428931395062
    680 1.87435391951938
    850 1.66165685790525
    1020 1.47813183199512
    1190 1.32112614633846
    1360 1.1894441769941
    1530 1.08144750100722
    1700 0.988886347990276
    1870 0.912756771073915
    2040 0.848812107780721
    2210 0.792429601088868
    2380 0.740969771528206
    2550 0.69403655855027
    2720 0.654359065553639
    2890 0.621719426805884
    3060 0.596442078396197
    3230 0.576907553658844
    3400 0.560977499070328
    3570 0.547234355469439
    3740 0.534352188827145
    3910 0.521883181413047
    4080 0.509251858884782
    4250 0.496462249561568
    4420 0.483735810985638
    4590 0.471495447155774
    4760 0.459539491642643
    4930 0.445923090996939
    5100 0.430744377659471
    5270 0.416623107060446
    5440 0.405214886858563
    5610 0.396325057107274
    5780 0.389267201348431
    5950 0.38326828770966
    6120 0.377755618139203
    6290 0.372264478953942
    6460 0.366427823318301
    6630 0.36067412962688
    6800 0.355718618425151
    6970 0.351463238386414
    7140 0.3474657109479
    7310 0.343306640179714
    7480 0.338772534934917
    7650 0.33438487681773
    7820 0.330634782389931
    7990 0.327346873071811
    8160 0.324399434102617
    8330 0.321634549651369
    8500 0.318931428790718
    8670 0.316120707711605
    8840 0.312963381648636
    9010 0.309473723972211
    9180 0.306589780031216
    9350 0.304322031764326
    9520 0.30217345839631
    9690 0.299876635077566
    9860 0.297318798380933
    10030 0.294308336682706
    10200 0.290916133743592
    10370 0.287338840312278
    10540 0.283763102016417
    10710 0.280388579763969
    10880 0.277422230203126
    11050 0.27472512660584
    11220 0.271986553791391
    11390 0.269112634494172
    11560 0.265935233187233
    11730 0.262372200056924
    11900 0.258212532790533
    12070 0.253736949184515
    12240 0.249415033744754
    12410 0.246354737247888
    12580 0.243995491894212
    12750 0.24188745213698
    12920 0.23958718606042
    13090 0.236473412177626
    13260 0.232745996293259
    13430 0.229413622825274
    13600 0.226741406498087
    13770 0.224267627511897
    13940 0.221577236072866
    14110 0.218773209829352
    14280 0.216499002783397
    14450 0.214695119253606
    14620 0.213334580237669
    14790 0.212150510071176
    14960 0.211168807123515
    15130 0.210299503717282
    15300 0.20947661053275
    15470 0.208694846397542
    15640 0.207931864981877
    15810 0.207239124765337
    15980 0.206535642385876
    16150 0.205913235420269
    16320 0.205203871640542
    16490 0.204550309127902
    16660 0.203847037797963
    16830 0.203035458146262
    17000 0.20220095465963
    };

    \addplot [line width=1pt, steelblue76114176]
    table {%
    0 5.27079250281625
    170 2.66721685534417
    340 1.89465383319733
    510 1.43880619122236
    680 1.12105424697549
    850 0.893323097293013
    1020 0.744013868948303
    1190 0.643575932002523
    1360 0.566626799850091
    1530 0.507612119790149
    1700 0.462103229722087
    1870 0.42808651818882
    2040 0.400123751303242
    2210 0.373381983133962
    2380 0.348343671974975
    2550 0.328154546852625
    2720 0.313907362658368
    2890 0.302934992454187
    3060 0.29255041550212
    3230 0.281518436081945
    3400 0.270773280290005
    3570 0.262402749092576
    3740 0.255654607195757
    3910 0.24894390830802
    4080 0.241689163046817
    4250 0.235355023242166
    4420 0.230558042263534
    4590 0.226022517794061
    4760 0.219726876405081
    4930 0.21119221432762
    5100 0.204735784674541
    5270 0.200439976812386
    5440 0.197303005857934
    5610 0.194764787959803
    5780 0.192554187450292
    5950 0.190622440872103
    6120 0.188899662424542
    6290 0.187320770056721
    6460 0.185915646681415
    6630 0.184624664042636
    6800 0.18343033816782
    6970 0.182314675864744
    7140 0.181304926213271
    7310 0.180339824741524
    7480 0.179475358499251
    7650 0.178634566598333
    7820 0.177861440667461
    7990 0.1771174531709
    8160 0.176450332794061
    8330 0.175794924690287
    8500 0.175177960631496
    8670 0.174577197751967
    8840 0.173980605517932
    9010 0.17341865269381
    9180 0.172864975910099
    9350 0.172372522283263
    9520 0.171942677789212
    9690 0.171470045829884
    9860 0.171077458250852
    10030 0.170682858584905
    10200 0.170343397236945
    10370 0.170027721077636
    10540 0.169713113891364
    10710 0.169429890791925
    10880 0.169156913298385
    11050 0.168895610067209
    11220 0.168607369761099
    11390 0.168382013777401
    11560 0.168149658342073
    11730 0.167933906283412
    11900 0.167699750865439
    12070 0.16749666311892
    12240 0.167281158783235
    12410 0.167075056453584
    12580 0.166891017103091
    12750 0.166701180190101
    12920 0.166509808994045
    13090 0.166325754824042
    13260 0.166168849579502
    13430 0.166016554589743
    13600 0.165899276056804
    13770 0.165719991267687
    13940 0.165593041464688
    14110 0.165465298876481
    14280 0.165344522484284
    14450 0.165203902580394
    14620 0.165081910853379
    14790 0.164971094885959
    14960 0.164849562573619
    15130 0.164805163642595
    15300 0.164681485019652
    15470 0.164560368309577
    15640 0.164473110520682
    15810 0.164398214659498
    15980 0.164301832203549
    16150 0.164223713331754
    16320 0.164131356668334
    16490 0.164024220681014
    16660 0.163942829323207
    16830 0.163862592858286
    17000 0.16378811305567
    };
    



\addplot[color = gray, dashed, thick] coordinates {(5000, 0.21) (-100, 0.21)};
\end{axis}

\end{tikzpicture}

==> majority_test.tex <==
\begin{figure}[t!]
    \centering
\begin{tikzpicture}[scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    \definecolor{peru22113282}{RGB}{221,132,82}

    
    \begin{axis}[
        axis line style={black},
        legend cell align={left},
        legend style={
        },
        height=6cm,
        width=9.5cm,
        legend pos=south east,
        legend entries={w/\hphantom{o} \emph{projection}, w/o \emph{projection}},
        tick align=inside,
        tick pos=both,
        scaled x ticks = false,
        grid style={dotted, gray},
        xlabel={Step},
        xlabel style={font=\small},
        xmajorgrids,
        xmin=-100, xmax=5000,
        xtick style={color=white!15!black},
        ylabel={Accuracy},
        ylabel style={font=\small},
        ymajorgrids,
        ytick style={color=white!15!black},
        ylabel near ticks,
        extra y ticks={0.2},
    ]
    \path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
    (axis cs:0,0.343040870079659)
    --(axis cs:0,0.330919052261441)
    --(axis cs:170,0.361643115688431)
    --(axis cs:340,0.441074860847249)
    --(axis cs:510,0.527998584308236)
    --(axis cs:680,0.612799640869246)
    --(axis cs:850,0.685945609605706)
    --(axis cs:1020,0.735077773056028)
    --(axis cs:1190,0.769136069726361)
    --(axis cs:1360,0.795147448588475)
    --(axis cs:1530,0.815327294770523)
    --(axis cs:1700,0.832417854047929)
    --(axis cs:1870,0.844745515448455)
    --(axis cs:2040,0.855268599806686)
    --(axis cs:2210,0.865271449521715)
    --(axis cs:2380,0.873432761723828)
    --(axis cs:2550,0.880057330933573)
    --(axis cs:2720,0.884952286438023)
    --(axis cs:2890,0.888640679265407)
    --(axis cs:3060,0.892119338066194)
    --(axis cs:3230,0.89647601823151)
    --(axis cs:3400,0.89965201563177)
    --(axis cs:3570,0.902958826617338)
    --(axis cs:3740,0.905904283738293)
    --(axis cs:3910,0.908084949838349)
    --(axis cs:4080,0.910203602139786)
    --(axis cs:4250,0.912275155817752)
    --(axis cs:4420,0.913790605939406)
    --(axis cs:4590,0.91593398243509)
    --(axis cs:4760,0.91862397593574)
    --(axis cs:4930,0.923076209879012)
    --(axis cs:5100,0.925994946338699)
    --(axis cs:5270,0.927832600906576)
    --(axis cs:5440,0.92876396693664)
    --(axis cs:5610,0.929497876045729)
    --(axis cs:5780,0.930240374295904)
    --(axis cs:5950,0.93082098206846)
    --(axis cs:6120,0.931419661367197)
    --(axis cs:6290,0.931904255407793)
    --(axis cs:6460,0.932508745792087)
    --(axis cs:6630,0.932866748325168)
    --(axis cs:6800,0.933245759590708)
    --(axis cs:6970,0.933586937972869)
    --(axis cs:7140,0.933883512482085)
    --(axis cs:7310,0.934239619371396)
    --(axis cs:7480,0.93438095857081)
    --(axis cs:7650,0.934609237409592)
    --(axis cs:7820,0.934850149151752)
    --(axis cs:7990,0.934916215878412)
    --(axis cs:8160,0.935155611105556)
    --(axis cs:8330,0.935300312468753)
    --(axis cs:8500,0.935349855014499)
    --(axis cs:8670,0.935553248008533)
    --(axis cs:8840,0.935738715295137)
    --(axis cs:9010,0.935880051161551)
    --(axis cs:9180,0.936115745092157)
    --(axis cs:9350,0.936408366663334)
    --(axis cs:9520,0.93655202479752)
    --(axis cs:9690,0.936671662000466)
    --(axis cs:9860,0.936680820251308)
    --(axis cs:10030,0.936906925974069)
    --(axis cs:10200,0.937001898976769)
    --(axis cs:10370,0.937182904209579)
    --(axis cs:10540,0.937172967703229)
    --(axis cs:10710,0.937204548711796)
    --(axis cs:10880,0.937131667666567)
    --(axis cs:11050,0.937368547311935)
    --(axis cs:11220,0.93744403059694)
    --(axis cs:11390,0.937480496117055)
    --(axis cs:11560,0.93772096040396)
    --(axis cs:11730,0.937677798053528)
    --(axis cs:11900,0.937611692997367)
    --(axis cs:12070,0.937774175082492)
    --(axis cs:12240,0.937781891810819)
    --(axis cs:12410,0.937953593807286)
    --(axis cs:12580,0.937900464953505)
    --(axis cs:12750,0.937939890177649)
    --(axis cs:12920,0.938032410092324)
    --(axis cs:13090,0.937956866813319)
    --(axis cs:13260,0.938056708495817)
    --(axis cs:13430,0.93799904426224)
    --(axis cs:13600,0.9380649910009)
    --(axis cs:13770,0.938063421157884)
    --(axis cs:13940,0.938164304402893)
    --(axis cs:14110,0.938257784221578)
    --(axis cs:14280,0.93823195847082)
    --(axis cs:14450,0.938381790987568)
    --(axis cs:14620,0.938354422891044)
    --(axis cs:14790,0.938380344465553)
    --(axis cs:14960,0.938405238642802)
    --(axis cs:15130,0.938538432823384)
    --(axis cs:15300,0.9384400043329)
    --(axis cs:15470,0.938542068293171)
    --(axis cs:15640,0.938556076892311)
    --(axis cs:15810,0.938616400026664)
    --(axis cs:15980,0.938600144985501)
    --(axis cs:16150,0.938613521147885)
    --(axis cs:16320,0.938658848281839)
    --(axis cs:16490,0.938631792654068)
    --(axis cs:16660,0.938799475052495)
    --(axis cs:16830,0.938800032496751)
    --(axis cs:17000,0.938835493117355)
    --(axis cs:17000,0.940678142185781)
    --(axis cs:17000,0.940678142185781)
    --(axis cs:16830,0.940705470286305)
    --(axis cs:16660,0.940522875212478)
    --(axis cs:16490,0.94045297220278)
    --(axis cs:16320,0.940542610738926)
    --(axis cs:16150,0.940514429390394)
    --(axis cs:15980,0.940386591340866)
    --(axis cs:15810,0.940469678865447)
    --(axis cs:15640,0.940343538146185)
    --(axis cs:15470,0.940483270839583)
    --(axis cs:15300,0.94026300036663)
    --(axis cs:15130,0.940413601973136)
    --(axis cs:14960,0.940374559210745)
    --(axis cs:14790,0.940288491150885)
    --(axis cs:14620,0.940285152318101)
    --(axis cs:14450,0.940203209679032)
    --(axis cs:14280,0.940165628437156)
    --(axis cs:14110,0.940204672032797)
    --(axis cs:13940,0.940037617904876)
    --(axis cs:13770,0.940010331466853)
    --(axis cs:13600,0.940008501649835)
    --(axis cs:13430,0.939895935406459)
    --(axis cs:13260,0.939973543478985)
    --(axis cs:13090,0.939940145152152)
    --(axis cs:12920,0.939976661500517)
    --(axis cs:12750,0.93995899493384)
    --(axis cs:12580,0.93996903143019)
    --(axis cs:12410,0.93982704812852)
    --(axis cs:12240,0.939766918308169)
    --(axis cs:12070,0.939783510815585)
    --(axis cs:11900,0.939649477552245)
    --(axis cs:11730,0.939641721661167)
    --(axis cs:11560,0.93965204979502)
    --(axis cs:11390,0.939432742559077)
    --(axis cs:11220,0.939364935173149)
    --(axis cs:11050,0.939411480518615)
    --(axis cs:10880,0.939089324400893)
    --(axis cs:10710,0.939078677965537)
    --(axis cs:10540,0.939042069126421)
    --(axis cs:10370,0.939068363996934)
    --(axis cs:10200,0.938845840415958)
    --(axis cs:10030,0.938757463420325)
    --(axis cs:9860,0.938634684031597)
    --(axis cs:9690,0.938517741559177)
    --(axis cs:9520,0.938356614338566)
    --(axis cs:9350,0.938242116621671)
    --(axis cs:9180,0.938009354897844)
    --(axis cs:9010,0.937820887911209)
    --(axis cs:8840,0.937535898076859)
    --(axis cs:8670,0.937419406392694)
    --(axis cs:8500,0.937253113855281)
    --(axis cs:8330,0.937270207145952)
    --(axis cs:8160,0.937114076925641)
    --(axis cs:7990,0.936869754691197)
    --(axis cs:7820,0.936734574875846)
    --(axis cs:7650,0.936527483918275)
    --(axis cs:7480,0.936250490784255)
    --(axis cs:7310,0.936079697863547)
    --(axis cs:7140,0.935777283105023)
    --(axis cs:6970,0.935374198413492)
    --(axis cs:6800,0.935191368363164)
    --(axis cs:6630,0.934743194847182)
    --(axis cs:6460,0.934466228377162)
    --(axis cs:6290,0.934013715295137)
    --(axis cs:6120,0.933468831450188)
    --(axis cs:5950,0.933148056860981)
    --(axis cs:5780,0.932711118888111)
    --(axis cs:5610,0.932208864946839)
    --(axis cs:5440,0.931592832383428)
    --(axis cs:5270,0.930843174015932)
    --(axis cs:5100,0.929737118788121)
    --(axis cs:4930,0.928400738259508)
    --(axis cs:4760,0.926620487117955)
    --(axis cs:4590,0.925524639202746)
    --(axis cs:4420,0.924263062027131)
    --(axis cs:4250,0.922404452888045)
    --(axis cs:4080,0.920529843682298)
    --(axis cs:3910,0.918233395827084)
    --(axis cs:3740,0.915771397026964)
    --(axis cs:3570,0.914023796786988)
    --(axis cs:3400,0.91124196746992)
    --(axis cs:3230,0.908130396960304)
    --(axis cs:3060,0.90466501183215)
    --(axis cs:2890,0.90137602073126)
    --(axis cs:2720,0.897440323467653)
    --(axis cs:2550,0.893219306402693)
    --(axis cs:2380,0.885457609239076)
    --(axis cs:2210,0.877091220877912)
    --(axis cs:2040,0.867908312502083)
    --(axis cs:1870,0.858152422257774)
    --(axis cs:1700,0.846871798653468)
    --(axis cs:1530,0.831198930940239)
    --(axis cs:1360,0.811596487017965)
    --(axis cs:1190,0.783758809952338)
    --(axis cs:1020,0.748001425690764)
    --(axis cs:850,0.698444593040696)
    --(axis cs:680,0.626832338432823)
    --(axis cs:510,0.541597146951971)
    --(axis cs:340,0.450770334633203)
    --(axis cs:170,0.370589836016398)
    --(axis cs:0,0.343040870079659)
    --cycle;
    
    \path [draw=peru22113282, fill=peru22113282, opacity=0.2]
    (axis cs:0,0.34120299386728)
    --(axis cs:0,0.329237172116122)
    --(axis cs:170,0.366344739692697)
    --(axis cs:340,0.385911459687365)
    --(axis cs:510,0.407793856447688)
    --(axis cs:680,0.437482695897077)
    --(axis cs:850,0.473917949038429)
    --(axis cs:1020,0.513777288104523)
    --(axis cs:1190,0.553168169016432)
    --(axis cs:1360,0.589825799086758)
    --(axis cs:1530,0.623894346398694)
    --(axis cs:1700,0.655323210178982)
    --(axis cs:1870,0.682780596940306)
    --(axis cs:2040,0.705992589907676)
    --(axis cs:2210,0.724880381128554)
    --(axis cs:2380,0.743736257207613)
    --(axis cs:2550,0.760398910942239)
    --(axis cs:2720,0.774248837616238)
    --(axis cs:2890,0.785890930073659)
    --(axis cs:3060,0.795125545778755)
    --(axis cs:3230,0.801893401493184)
    --(axis cs:3400,0.807260283138353)
    --(axis cs:3570,0.811736191380862)
    --(axis cs:3740,0.815848643468986)
    --(axis cs:3910,0.819688204512882)
    --(axis cs:4080,0.823196741159217)
    --(axis cs:4250,0.826734843182348)
    --(axis cs:4420,0.82996902476419)
    --(axis cs:4590,0.833769787187948)
    --(axis cs:4760,0.836982175949072)
    --(axis cs:4930,0.8412800203313)
    --(axis cs:5100,0.845606200213312)
    --(axis cs:5270,0.849731137719562)
    --(axis cs:5440,0.853310718094857)
    --(axis cs:5610,0.856343859780689)
    --(axis cs:5780,0.857929697863547)
    --(axis cs:5950,0.859737787887878)
    --(axis cs:6120,0.862013394493884)
    --(axis cs:6290,0.863677761390528)
    --(axis cs:6460,0.865867694897177)
    --(axis cs:6630,0.867815924240909)
    --(axis cs:6800,0.870212644568876)
    --(axis cs:6970,0.871113671966137)
    --(axis cs:7140,0.872441750824918)
    --(axis cs:7310,0.874058405826084)
    --(axis cs:7480,0.875775449121754)
    --(axis cs:7650,0.878034169083092)
    --(axis cs:7820,0.879124282571743)
    --(axis cs:7990,0.879823342665734)
    --(axis cs:8160,0.881479878678799)
    --(axis cs:8330,0.882313893610639)
    --(axis cs:8500,0.882397616904976)
    --(axis cs:8670,0.883859210745592)
    --(axis cs:8840,0.884391660833917)
    --(axis cs:9010,0.886104759524048)
    --(axis cs:9180,0.887077123954271)
    --(axis cs:9350,0.887562496250375)
    --(axis cs:9520,0.888658289171083)
    --(axis cs:9690,0.889174189247742)
    --(axis cs:9860,0.890494880511949)
    --(axis cs:10030,0.891456869313069)
    --(axis cs:10200,0.892425523281005)
    --(axis cs:10370,0.893678781288538)
    --(axis cs:10540,0.8949850273306)
    --(axis cs:10710,0.896438237842882)
    --(axis cs:10880,0.897132835883078)
    --(axis cs:11050,0.898800046662)
    --(axis cs:11220,0.900105593607306)
    --(axis cs:11390,0.901228390494284)
    --(axis cs:11560,0.902080784421558)
    --(axis cs:11730,0.903259491550845)
    --(axis cs:11900,0.904587387927874)
    --(axis cs:12070,0.90587496250375)
    --(axis cs:12240,0.906992635736426)
    --(axis cs:12410,0.908047901043229)
    --(axis cs:12580,0.908377538912776)
    --(axis cs:12750,0.908849230076992)
    --(axis cs:12920,0.91017499250075)
    --(axis cs:13090,0.911094614705196)
    --(axis cs:13260,0.912375394127254)
    --(axis cs:13430,0.913391825817418)
    --(axis cs:13600,0.914143615638436)
    --(axis cs:13770,0.914831381028564)
    --(axis cs:13940,0.915918691464187)
    --(axis cs:14110,0.916605140319301)
    --(axis cs:14280,0.91745799253408)
    --(axis cs:14450,0.91758102273106)
    --(axis cs:14620,0.918529689531047)
    --(axis cs:14790,0.918777240609272)
    --(axis cs:14960,0.919433847448588)
    --(axis cs:15130,0.919298760123988)
    --(axis cs:15300,0.919287406259374)
    --(axis cs:15470,0.920160223977602)
    --(axis cs:15640,0.919805430290304)
    --(axis cs:15810,0.92030601856481)
    --(axis cs:15980,0.919973494317235)
    --(axis cs:16150,0.920707945038829)
    --(axis cs:16320,0.921256115221811)
    --(axis cs:16490,0.921432377595574)
    --(axis cs:16660,0.92093896360364)
    --(axis cs:16830,0.9222149660034)
    --(axis cs:17000,0.922520867913209)
    --(axis cs:17000,0.93303100106656)
    --(axis cs:17000,0.93303100106656)
    --(axis cs:16830,0.932460658100857)
    --(axis cs:16660,0.932278188847782)
    --(axis cs:16490,0.932185366463354)
    --(axis cs:16320,0.932537751224878)
    --(axis cs:16150,0.932201083225011)
    --(axis cs:15980,0.931990612605406)
    --(axis cs:15810,0.93189896260374)
    --(axis cs:15640,0.931527893877279)
    --(axis cs:15470,0.931653188847782)
    --(axis cs:15300,0.931396632836716)
    --(axis cs:15130,0.93075900659934)
    --(axis cs:14960,0.930589849348398)
    --(axis cs:14790,0.930754871179549)
    --(axis cs:14620,0.929855461120555)
    --(axis cs:14450,0.92937703729627)
    --(axis cs:14280,0.929030382795054)
    --(axis cs:14110,0.92838702129787)
    --(axis cs:13940,0.927186387194614)
    --(axis cs:13770,0.927031431023564)
    --(axis cs:13600,0.926209138252841)
    --(axis cs:13430,0.924743235676432)
    --(axis cs:13260,0.923757150951571)
    --(axis cs:13090,0.922784758190847)
    --(axis cs:12920,0.922027162283772)
    --(axis cs:12750,0.921571868646469)
    --(axis cs:12580,0.920426461520515)
    --(axis cs:12410,0.919984670699597)
    --(axis cs:12240,0.918705153651301)
    --(axis cs:12070,0.917243716461687)
    --(axis cs:11900,0.915320445455455)
    --(axis cs:11730,0.913445726260708)
    --(axis cs:11560,0.912854542879045)
    --(axis cs:11390,0.911892304102923)
    --(axis cs:11220,0.910847651901477)
    --(axis cs:11050,0.910108468319835)
    --(axis cs:10880,0.909213945272139)
    --(axis cs:10710,0.908132627570576)
    --(axis cs:10540,0.906512731226877)
    --(axis cs:10370,0.905733431656834)
    --(axis cs:10200,0.904230373629304)
    --(axis cs:10030,0.904330934406559)
    --(axis cs:9860,0.903682719228077)
    --(axis cs:9690,0.9025799686698)
    --(axis cs:9520,0.901606759324067)
    --(axis cs:9350,0.901321591174216)
    --(axis cs:9180,0.900134766523348)
    --(axis cs:9010,0.898615177648902)
    --(axis cs:8840,0.89724596956971)
    --(axis cs:8670,0.895913627803886)
    --(axis cs:8500,0.895444870512949)
    --(axis cs:8330,0.894361603006366)
    --(axis cs:8160,0.893130459454054)
    --(axis cs:7990,0.892470558777456)
    --(axis cs:7820,0.891689257740893)
    --(axis cs:7650,0.890363254507883)
    --(axis cs:7480,0.889116171716162)
    --(axis cs:7310,0.887675439122754)
    --(axis cs:7140,0.886281517681565)
    --(axis cs:6970,0.885614149418392)
    --(axis cs:6800,0.883652737226277)
    --(axis cs:6630,0.882876146552011)
    --(axis cs:6460,0.880297281105223)
    --(axis cs:6290,0.879313796953638)
    --(axis cs:6120,0.877027787221278)
    --(axis cs:5950,0.875667167449922)
    --(axis cs:5780,0.873261702996367)
    --(axis cs:5610,0.871134932340099)
    --(axis cs:5440,0.867901579008766)
    --(axis cs:5270,0.862690735093157)
    --(axis cs:5100,0.857692526580675)
    --(axis cs:4930,0.852778868779789)
    --(axis cs:4760,0.848729461220544)
    --(axis cs:4590,0.844339854347898)
    --(axis cs:4420,0.839580115321801)
    --(axis cs:4250,0.835226599840016)
    --(axis cs:4080,0.829383773289338)
    --(axis cs:3910,0.82465101823151)
    --(axis cs:3740,0.819798961770489)
    --(axis cs:3570,0.81488900693264)
    --(axis cs:3400,0.810109347398594)
    --(axis cs:3230,0.804606906809319)
    --(axis cs:3060,0.798176844815518)
    --(axis cs:2890,0.7903399693364)
    --(axis cs:2720,0.780109394060594)
    --(axis cs:2550,0.768283499983335)
    --(axis cs:2380,0.752623209345732)
    --(axis cs:2210,0.735411096390361)
    --(axis cs:2040,0.716740039329401)
    --(axis cs:1870,0.695845804586208)
    --(axis cs:1700,0.671619194747192)
    --(axis cs:1530,0.642963543645636)
    --(axis cs:1360,0.610080886078059)
    --(axis cs:1190,0.571382440089325)
    --(axis cs:1020,0.529441355031164)
    --(axis cs:850,0.48647696147052)
    --(axis cs:680,0.448154762023797)
    --(axis cs:510,0.415538654467886)
    --(axis cs:340,0.390508903276339)
    --(axis cs:170,0.376704930340299)
    --(axis cs:0,0.34120299386728)
    --cycle;
    
    \addplot [line width=1pt, steelblue76114176]
    table {%
    0 0.3371699830017
    170 0.36612798720128
    340 0.446068093190681
    510 0.53487501249875
    680 0.620040395960404
    850 0.692351564843516
    1020 0.741608339166083
    1190 0.776551244875513
    1360 0.803408059194081
    1530 0.823785921407859
    1700 0.839719328067193
    1870 0.851520847915209
    2040 0.861424857514249
    2210 0.870832416758324
    2380 0.879339166083392
    2550 0.886345065493451
    2720 0.891132086791321
    2890 0.894882311768823
    3060 0.898456354364564
    3230 0.902182281771823
    3400 0.905896910308969
    3570 0.908733626637336
    3740 0.911045295470453
    3910 0.913242075792421
    4080 0.915564643535646
    4250 0.917725927407259
    4420 0.919400559944006
    4590 0.920890510948905
    4760 0.923003699630037
    4930 0.925844415558444
    5100 0.927945405459454
    5270 0.929309769023098
    5440 0.930114888511149
    5610 0.930845415458454
    5780 0.931463453654635
    5950 0.931971602839716
    6120 0.932476752324768
    6290 0.932970502949705
    6460 0.933412858714129
    6630 0.933794120587941
    6800 0.934195180481952
    6970 0.934472252774723
    7140 0.934768623137686
    7310 0.935150584941506
    7480 0.935301569843016
    7650 0.935512348765123
    7820 0.93571802819718
    7990 0.93586301369863
    8160 0.936051694830517
    8330 0.936233176682332
    8500 0.936290870912909
    8670 0.93647405259474
    8840 0.936633436656334
    9010 0.936776522347765
    9180 0.937019398060194
    9350 0.937243375662434
    9520 0.93740895910409
    9690 0.937507849215078
    9860 0.937636336366363
    10030 0.937805819418058
    10200 0.937924707529247
    10370 0.938041795820418
    10540 0.93805699430057
    10710 0.938086191380862
    10880 0.938111488851115
    11050 0.938306469353065
    11220 0.938385761423858
    11390 0.938446355364464
    11560 0.938588441155884
    11730 0.938540145985401
    11900 0.938586541345865
    12070 0.938710328967103
    12240 0.938760723927607
    12410 0.938814118588141
    12580 0.938864613538646
    12750 0.938858614138586
    12920 0.938931206879312
    13090 0.938852314768523
    13260 0.938962603739626
    13430 0.938918508149185
    13600 0.938989401059894
    13770 0.938989901009899
    13940 0.939054294570543
    14110 0.939159884011599
    14280 0.939168383161684
    14450 0.939286271372863
    14620 0.939239276072393
    14790 0.939296470352965
    14960 0.939351664833517
    15130 0.939363263673633
    15300 0.939315168483152
    15470 0.939447555244476
    15640 0.939446755324468
    15810 0.93949795020498
    15980 0.939480551944806
    16150 0.939523647635237
    16320 0.939548445155484
    16490 0.939515248475152
    16660 0.939622637736226
    16830 0.939664733526647
    17000 0.939671832816718
    };
    \addplot [line width=1pt, peru22113282]
    table {%
    0 0.335576242375762
    170 0.371647135286471
    340 0.388298670132987
    510 0.411442255774423
    680 0.44272102789721
    850 0.480126387361264
    1020 0.521228677132287
    1190 0.562362563743626
    1360 0.600158784121588
    1530 0.633336066393361
    1700 0.663586941305869
    1870 0.689392060793921
    2040 0.711295370462954
    2210 0.730372862713729
    2380 0.748228077192281
    2550 0.764051394860514
    2720 0.777323867613239
    2890 0.78807899210079
    3060 0.796552544745525
    3230 0.803205379462054
    3400 0.808609439056094
    3570 0.813278172182782
    3740 0.817657834216578
    3910 0.822079692030797
    4080 0.826323667633237
    4250 0.830715528447155
    4420 0.834791220877912
    4590 0.838902509749025
    4760 0.842803219678032
    4930 0.847226277372263
    5100 0.851918808119188
    5270 0.856674432556744
    5440 0.860583941605839
    5610 0.863730726927307
    5780 0.865942405759424
    5950 0.868080091990801
    6120 0.86994900509949
    6290 0.871713328667133
    6460 0.873579842015798
    6630 0.875567543245675
    6800 0.877289771022898
    6970 0.878662433756624
    7140 0.879987901209879
    7310 0.881423857614239
    7480 0.883066893310669
    7650 0.884517248275172
    7820 0.885680231976802
    7990 0.886869513048695
    8160 0.887883711628837
    8330 0.888824717528247
    8500 0.889705529447055
    8670 0.890612838716128
    8840 0.89166103389661
    9010 0.892840115988401
    9180 0.893810918908109
    9350 0.894609339066093
    9520 0.895398260173983
    9690 0.896068593140686
    9860 0.896760323967603
    10030 0.897672332766723
    10200 0.898733826617338
    10370 0.899898610138986
    10540 0.901120587941206
    10710 0.902270472952705
    10880 0.903336266373363
    11050 0.904331166883312
    11220 0.905303869613039
    11390 0.906280671932807
    11560 0.907265273472653
    11730 0.908476352364764
    11900 0.909772922707729
    12070 0.911270772922708
    12240 0.912655434456554
    12410 0.913628437156284
    12580 0.914370262973703
    12750 0.914936206379362
    12920 0.915843915608439
    13090 0.916806419358064
    13260 0.918143185681432
    13430 0.919219478052195
    13600 0.920102589741026
    13770 0.921003299670033
    13940 0.921906509349065
    14110 0.922789421057894
    14280 0.923374162583742
    14450 0.923835216478352
    14620 0.924348565143486
    14790 0.924731526847315
    14960 0.925026297370263
    15130 0.925340465953405
    15300 0.925495750424957
    15470 0.925831816818318
    15640 0.926048195180482
    15810 0.926268373162684
    15980 0.926423257674233
    16150 0.926629737026297
    16320 0.926857814218578
    16490 0.926959904009599
    16660 0.927252774722528
    16830 0.927499350064994
    17000 0.927815318468153
    };
\end{axis}

\end{tikzpicture}
\caption{
        The test accuracy in the ``majority'' task across 10 runs with and without \emph{projection}. \emph{With} projection the model reaches high test accuracy faster compared to the model \emph{without} projection.
    }
    \label{fig:majority-test}
\end{figure}

==> no_ln_heat_map.tex <==
\begin{tikzpicture}[trim axis left,trim axis right, clip, scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lavender234234242}{RGB}{234,234,242}
    \begin{axis}[
      axis on top,
    axis line style={white},
    colorbar style={ylabel={}},
    colormap={mymap}{[1pt]
    rgb(0pt)=(0.98137749,0.92061729,0.86536915);
     rgb(1pt)=(0.98067764,0.91476465,0.85676611);
     rgb(2pt)=(0.979891,0.90894778,0.84827858);
     rgb(3pt)=(0.97912374,0.90313207,0.83979337);
     rgb(4pt)=(0.97837585,0.89731727,0.83130786);
     rgb(5pt)=(0.97765722,0.89149971,0.82280948);
     rgb(6pt)=(0.97696114,0.88568129,0.81430324);
     rgb(7pt)=(0.97628674,0.87986189,0.8057883);
     rgb(8pt)=(0.97564391,0.87403763,0.79725261);
     rgb(9pt)=(0.97501782,0.86821321,0.78871034);
     rgb(10pt)=(0.97441222,0.86238689,0.78015619);
     rgb(11pt)=(0.97383206,0.85655639,0.77158353);
     rgb(12pt)=(0.97327085,0.85072354,0.76299805);
     rgb(13pt)=(0.97272597,0.84488881,0.75440141);
     rgb(14pt)=(0.97220061,0.83905052,0.74578903);
     rgb(15pt)=(0.97169389,0.83320847,0.73716071);
     rgb(16pt)=(0.97120159,0.82736371,0.72851999);
     rgb(17pt)=(0.97071849,0.82151775,0.71987163);
     rgb(18pt)=(0.97025511,0.81566605,0.71120296);
     rgb(19pt)=(0.9698028,0.80981139,0.70252255);
     rgb(20pt)=(0.96935926,0.80395415,0.69383201);
     rgb(21pt)=(0.96893132,0.79809112,0.68512266);
     rgb(22pt)=(0.96850919,0.79222565,0.6764046);
     rgb(23pt)=(0.96810471,0.78634563,0.66773889);
     rgb(24pt)=(0.96773482,0.78044149,0.65912731);
     rgb(25pt)=(0.96739773,0.77451297,0.65057302);
     rgb(26pt)=(0.96709183,0.76855969,0.64207921);
     rgb(27pt)=(0.96681185,0.76258381,0.63364277);
     rgb(28pt)=(0.96656022,0.75658231,0.62527295);
     rgb(29pt)=(0.96632832,0.75055966,0.61696136);
     rgb(30pt)=(0.96612013,0.74451182,0.60871954);
     rgb(31pt)=(0.96592829,0.73844258,0.60053991);
     rgb(32pt)=(0.96575293,0.73235058,0.59242739);
     rgb(33pt)=(0.96559206,0.72623592,0.58438387);
     rgb(34pt)=(0.96544032,0.72010124,0.57640375);
     rgb(35pt)=(0.96530224,0.71394212,0.56849894);
     rgb(36pt)=(0.96516917,0.70776351,0.5606593);
     rgb(37pt)=(0.96504223,0.7015636,0.5528892);
     rgb(38pt)=(0.96492035,0.69534192,0.5451917);
     rgb(39pt)=(0.96479861,0.68910113,0.53756026);
     rgb(40pt)=(0.96467922,0.68283846,0.53000231);
     rgb(41pt)=(0.96455845,0.67655564,0.52251447);
     rgb(42pt)=(0.96443322,0.67025402,0.51509334);
     rgb(43pt)=(0.9643063,0.66393045,0.5077467);
     rgb(44pt)=(0.96417332,0.65758729,0.50046894);
     rgb(45pt)=(0.96403203,0.65122535,0.4932578);
     rgb(46pt)=(0.96388426,0.64484214,0.4861196);
     rgb(47pt)=(0.96372785,0.63843852,0.47905028);
     rgb(48pt)=(0.96355923,0.63201624,0.47204746);
     rgb(49pt)=(0.96337949,0.6255736,0.46511271);
     rgb(50pt)=(0.96318967,0.61910879,0.45824902);
     rgb(51pt)=(0.96298491,0.6126247,0.45145074);
     rgb(52pt)=(0.96276513,0.60612062,0.44471698);
     rgb(53pt)=(0.96253168,0.5995944,0.43805131);
     rgb(54pt)=(0.96228344,0.59304598,0.43145271);
     rgb(55pt)=(0.96201757,0.58647675,0.42491751);
     rgb(56pt)=(0.96173392,0.57988594,0.41844491);
     rgb(57pt)=(0.96143273,0.57327231,0.41203603);
     rgb(58pt)=(0.9611152,0.5666337,0.40569343);
     rgb(59pt)=(0.96077819,0.55997184,0.39941173);
     rgb(60pt)=(0.96042097,0.55328624,0.39319057);
     rgb(61pt)=(0.96004345,0.54657593,0.3870292);
     rgb(62pt)=(0.95964538,0.53983991,0.38092784);
     rgb(63pt)=(0.95922872,0.53307513,0.3748895);
     rgb(64pt)=(0.95879054,0.52628305,0.36890904);
     rgb(65pt)=(0.95833051,0.51946267,0.36298589);
     rgb(66pt)=(0.95784842,0.51261283,0.35711942);
     rgb(67pt)=(0.9573439,0.50573243,0.35130912);
     rgb(68pt)=(0.95681685,0.49882008,0.34555431);
     rgb(69pt)=(0.95626788,0.49187351,0.33985601);
     rgb(70pt)=(0.95569679,0.48489115,0.33421404);
     rgb(71pt)=(0.95510255,0.47787236,0.32862553);
     rgb(72pt)=(0.95447591,0.47082238,0.32310953);
     rgb(73pt)=(0.95381595,0.46373781,0.31769923);
     rgb(74pt)=(0.95312556,0.45661389,0.31239776);
     rgb(75pt)=(0.9524044,0.44944853,0.3072105);
     rgb(76pt)=(0.95165009,0.44224144,0.30214494);
     rgb(77pt)=(0.95085121,0.43500005,0.29722817);
     rgb(78pt)=(0.95001704,0.42771398,0.29244728);
     rgb(79pt)=(0.94914549,0.42038251,0.28780969);
     rgb(80pt)=(0.94823505,0.41300424,0.28332283);
     rgb(81pt)=(0.94727016,0.4055909,0.27902322);
     rgb(82pt)=(0.94625977,0.39813168,0.27489742);
     rgb(83pt)=(0.94520419,0.39062329,0.27094924);
     rgb(84pt)=(0.94408513,0.3830811,0.26722004);
     rgb(85pt)=(0.94291042,0.37549479,0.26369821);
     rgb(86pt)=(0.94167588,0.36786594,0.2603949);
     rgb(87pt)=(0.94036561,0.36020899,0.25734661);
     rgb(88pt)=(0.93899289,0.35250734,0.25452808);
     rgb(89pt)=(0.93752831,0.34479177,0.25199928);
     rgb(90pt)=(0.93599076,0.33703942,0.24972157);
     rgb(91pt)=(0.93435067,0.32928362,0.24775328);
     rgb(92pt)=(0.93262051,0.3215093,0.24606461);
     rgb(93pt)=(0.93078135,0.31373977,0.24468803);
     rgb(94pt)=(0.92882964,0.30598085,0.24362274);
     rgb(95pt)=(0.92676657,0.29823282,0.24285536);
     rgb(96pt)=(0.92456587,0.29053388,0.24242622);
     rgb(97pt)=(0.92223947,0.28287251,0.24229568);
     rgb(98pt)=(0.91978131,0.27526191,0.24245973);
     rgb(99pt)=(0.91717106,0.26773821,0.24294137);
     rgb(100pt)=(0.9144225,0.26028902,0.24369359);
     rgb(101pt)=(0.911533,0.25292623,0.24470258);
     rgb(102pt)=(0.90848638,0.24568473,0.24598324);
     rgb(103pt)=(0.90530097,0.23854541,0.24748098);
     rgb(104pt)=(0.90197527,0.23152063,0.24918223);
     rgb(105pt)=(0.8985026,0.22463251,0.25108745);
     rgb(106pt)=(0.89490337,0.21785614,0.25314362);
     rgb(107pt)=(0.89116859,0.21121788,0.2553592);
     rgb(108pt)=(0.88731387,0.20469941,0.25769539);
     rgb(109pt)=(0.8833417,0.19830556,0.26014181);
     rgb(110pt)=(0.87925878,0.19203259,0.26268136);
     rgb(111pt)=(0.87507281,0.18587368,0.26529697);
     rgb(112pt)=(0.87079129,0.17982114,0.26797378);
     rgb(113pt)=(0.86641628,0.17387796,0.27070818);
     rgb(114pt)=(0.86196552,0.16801239,0.27346473);
     rgb(115pt)=(0.85742602,0.1622583,0.27627462);
     rgb(116pt)=(0.85281737,0.15657772,0.27909826);
     rgb(117pt)=(0.84813096,0.15099892,0.281943);
     rgb(118pt)=(0.84335441,0.14556683,0.28480819);
     rgb(119pt)=(0.83850183,0.14025098,0.2876878);
     rgb(120pt)=(0.83355779,0.13511035,0.29057852);
     rgb(121pt)=(0.82852822,0.13014118,0.29347474);
     rgb(122pt)=(0.82341472,0.12535343,0.2963705);
     rgb(123pt)=(0.81820481,0.12080606,0.29926105);
     rgb(124pt)=(0.81291606,0.11645784,0.30213802);
     rgb(125pt)=(0.80752799,0.11239964,0.30499738);
     rgb(126pt)=(0.80205987,0.10858333,0.30783);
     rgb(127pt)=(0.7965014,0.10506637,0.31063031);
     rgb(128pt)=(0.79085854,0.10184672,0.313391);
     rgb(129pt)=(0.78513609,0.09892473,0.31610488);
     rgb(130pt)=(0.77932641,0.09634794,0.31876642);
     rgb(131pt)=(0.77344838,0.09405684,0.32136808);
     rgb(132pt)=(0.76748424,0.09213602,0.32390525);
     rgb(133pt)=(0.76145589,0.09050716,0.32637117);
     rgb(134pt)=(0.75535825,0.08919792,0.32876184);
     rgb(135pt)=(0.74919318,0.08820542,0.33107204);
     rgb(136pt)=(0.74297501,0.08747196,0.33329799);
     rgb(137pt)=(0.73669146,0.08704683,0.33543669);
     rgb(138pt)=(0.73035829,0.0868623,0.33748452);
     rgb(139pt)=(0.72398193,0.08688725,0.33943958);
     rgb(140pt)=(0.7175507,0.08716212,0.34129974);
     rgb(141pt)=(0.71108138,0.08761223,0.3430635);
     rgb(142pt)=(0.70457834,0.0882129,0.34473046);
     rgb(143pt)=(0.69803757,0.08897226,0.3462986);
     rgb(144pt)=(0.69146268,0.0898675,0.34776864);
     rgb(145pt)=(0.684863,0.09085633,0.34914061);
     rgb(146pt)=(0.67824099,0.09192342,0.3504148);
     rgb(147pt)=(0.67159578,0.09306598,0.35159077);
     rgb(148pt)=(0.66492652,0.09428017,0.3526697);
     rgb(149pt)=(0.65824241,0.09552918,0.3536529);
     rgb(150pt)=(0.65154562,0.09680192,0.35454107);
     rgb(151pt)=(0.64483795,0.0980891,0.35533555);
     rgb(152pt)=(0.63812122,0.09938212,0.35603757);
     rgb(153pt)=(0.63139686,0.10067417,0.35664819);
     rgb(154pt)=(0.62466162,0.10197244,0.35716891);
     rgb(155pt)=(0.61792306,0.10325288,0.35760108);
     rgb(156pt)=(0.61118304,0.10450943,0.35794557);
     rgb(157pt)=(0.60444226,0.10573912,0.35820487);
     rgb(158pt)=(0.59770215,0.10693774,0.35838029);
     rgb(159pt)=(0.59096382,0.10810205,0.35847347);
     rgb(160pt)=(0.58422945,0.10922707,0.35848469);
     rgb(161pt)=(0.5774991,0.11031233,0.35841679);
     rgb(162pt)=(0.57077365,0.11135597,0.35827146);
     rgb(163pt)=(0.56405586,0.11235265,0.35804813);
     rgb(164pt)=(0.55734473,0.11330456,0.35775059);
     rgb(165pt)=(0.5506426,0.11420757,0.35737863);
     rgb(166pt)=(0.54394898,0.11506307,0.35693521);
     rgb(167pt)=(0.53726173,0.11587369,0.35642903);
     rgb(168pt)=(0.53058853,0.11662445,0.35585982);
     rgb(169pt)=(0.52392883,0.11731817,0.35522789);
     rgb(170pt)=(0.51728314,0.1179558,0.35453252);
     rgb(171pt)=(0.51065109,0.11853959,0.35377385);
     rgb(172pt)=(0.50403286,0.11907081,0.35295152);
     rgb(173pt)=(0.49742847,0.11955087,0.35206533);
     rgb(174pt)=(0.49083761,0.11998161,0.35111537);
     rgb(175pt)=(0.48426077,0.12036349,0.35010104);
     rgb(176pt)=(0.47769736,0.12069864,0.34902273);
     rgb(177pt)=(0.47114798,0.12098721,0.34787978);
     rgb(178pt)=(0.46461238,0.12123063,0.34667231);
     rgb(179pt)=(0.45809049,0.12142996,0.34540024);
     rgb(180pt)=(0.45158266,0.12158557,0.34406324);
     rgb(181pt)=(0.44508855,0.12169883,0.34266151);
     rgb(182pt)=(0.43860848,0.12177004,0.34119475);
     rgb(183pt)=(0.43214263,0.12179973,0.33966284);
     rgb(184pt)=(0.42569057,0.12178916,0.33806605);
     rgb(185pt)=(0.41925278,0.12173833,0.33640407);
     rgb(186pt)=(0.41282936,0.12164769,0.33467689);
     rgb(187pt)=(0.40642019,0.12151801,0.33288464);
     rgb(188pt)=(0.40002537,0.12134964,0.33102734);
     rgb(189pt)=(0.39364518,0.12114272,0.32910494);
     rgb(190pt)=(0.38727975,0.12089756,0.3271175);
     rgb(191pt)=(0.38092887,0.12061482,0.32506528);
     rgb(192pt)=(0.37459292,0.12029443,0.32294825);
     rgb(193pt)=(0.36827206,0.11993653,0.32076656);
     rgb(194pt)=(0.36196644,0.1195413,0.31852037);
     rgb(195pt)=(0.355676,0.11910909,0.31620996);
     rgb(196pt)=(0.34940101,0.11863987,0.3138355);
     rgb(197pt)=(0.34314168,0.11813362,0.31139721);
     rgb(198pt)=(0.33689808,0.11759095,0.3088938);
     rgb(199pt)=(0.33067031,0.11701189,0.30632563);
     rgb(200pt)=(0.32445869,0.11639585,0.30369448);
     rgb(201pt)=(0.31826327,0.1157429,0.30100076);
     rgb(202pt)=(0.31208435,0.11505284,0.29824485);
     rgb(203pt)=(0.30592213,0.11432553,0.29542718);
     rgb(204pt)=(0.29977678,0.11356089,0.29254823);
     rgb(205pt)=(0.29364846,0.11275876,0.2896085);
     rgb(206pt)=(0.2875374,0.11191896,0.28660853);
     rgb(207pt)=(0.28144375,0.11104133,0.2835489);
     rgb(208pt)=(0.27536766,0.11012568,0.28043021);
     rgb(209pt)=(0.26930915,0.1091727,0.2772502);
     rgb(210pt)=(0.26326851,0.1081815,0.27401148);
     rgb(211pt)=(0.25724602,0.10715148,0.27071569);
     rgb(212pt)=(0.25124182,0.10608236,0.26736359);
     rgb(213pt)=(0.24525608,0.10497384,0.26395596);
     rgb(214pt)=(0.23928891,0.10382562,0.2604936);
     rgb(215pt)=(0.23334047,0.10263737,0.25697736);
     rgb(216pt)=(0.22741085,0.10140876,0.25340813);
     rgb(217pt)=(0.22150014,0.10013944,0.2497868);
     rgb(218pt)=(0.21560818,0.09882993,0.24611154);
     rgb(219pt)=(0.20973515,0.09747934,0.24238489);
     rgb(220pt)=(0.20388117,0.09608689,0.23860907);
     rgb(221pt)=(0.19804623,0.09465217,0.23478512);
     rgb(222pt)=(0.19223028,0.09317479,0.23091409);
     rgb(223pt)=(0.18643324,0.09165431,0.22699705);
     rgb(224pt)=(0.18065495,0.09009031,0.22303512);
     rgb(225pt)=(0.17489524,0.08848235,0.2190294);
     rgb(226pt)=(0.16915387,0.08682996,0.21498104);
     rgb(227pt)=(0.16342174,0.0851396,0.21088893);
     rgb(228pt)=(0.15770877,0.08339312,0.20679668);
     rgb(229pt)=(0.15201338,0.08159108,0.20270523);
     rgb(230pt)=(0.14633406,0.07973393,0.1986151);
     rgb(231pt)=(0.14066867,0.0778224,0.19452676);
     rgb(232pt)=(0.13501631,0.07585609,0.19044109);
     rgb(233pt)=(0.12938228,0.07383015,0.18636053);
     rgb(234pt)=(0.12375803,0.07174938,0.18228425);
     rgb(235pt)=(0.11813947,0.06961499,0.17821272);
     rgb(236pt)=(0.1125315,0.06742194,0.17414848);
     rgb(237pt)=(0.10692823,0.06517224,0.17009175);
     rgb(238pt)=(0.10132312,0.06286782,0.16604287);
     rgb(239pt)=(0.09572396,0.06050127,0.16200507);
     rgb(240pt)=(0.09011319,0.05808059,0.15797687);
     rgb(241pt)=(0.08450105,0.05559631,0.15396203);
     rgb(242pt)=(0.0788708,0.05305461,0.14995981);
     rgb(243pt)=(0.0732236,0.05045047,0.14597263);
     rgb(244pt)=(0.06755457,0.04778179,0.14200206);
     rgb(245pt)=(0.0618531,0.04504866,0.13804929);
     rgb(246pt)=(0.05611171,0.04224835,0.13411624);
     rgb(247pt)=(0.05032105,0.03936808,0.13020508);
     rgb(248pt)=(0.04447016,0.03648425,0.12631831);
     rgb(249pt)=(0.03853466,0.03365771,0.12245873);
     rgb(250pt)=(0.03285175,0.03088792,0.11863035);
     rgb(251pt)=(0.02759119,0.02818316,0.11483751);
     rgb(252pt)=(0.02275049,0.02554464,0.11108639);
     rgb(253pt)=(0.01831941,0.0229766,0.10738511);
     rgb(254pt)=(0.01428972,0.02048237,0.10374486);
     rgb(255pt)=(0.01060815,0.01808215,0.10018654)
   },
    point meta max=1,
    point meta min=0,
    tick align=inside,
    tick pos=both,
    x grid style={white},
    xlabel=\textcolor{darkslategray38}{$d$},
    xmajorticks=true,
    xmin=0, xmax=13,
    ticklabel style={font=\small},
    xlabel style={font=\large},
    ylabel style={font=\large},
    xtick style={color=darkslategray38},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
    xticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15},
    y dir=reverse,
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{$n$},
    ylabel near ticks,
    ymajorticks=true,
    ymin=0, ymax=58,
    ytick style={color=darkslategray38},
    ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5,48.5,49.5,50.5,51.5,52.5,53.5,54.5,55.5,56.5,57.5},
    yticklabels={
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      10,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      20,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      30,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      40,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      50,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      ,
      60
    }
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=58, ymax=0] {figures/linear_seprability_NORMAL_NONE-002.png};
      \end{axis}
\end{tikzpicture}
    

==> unselectable_test_loss.tex <==
    \begin{tikzpicture}[scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    \definecolor{peru22113282}{RGB}{221,132,82}

    
    \begin{axis}[
        axis line style={black},
        legend cell align={left},
        legend style={
        },
        height=6cm,
        width=9.5cm,
        legend pos=north east,
        legend entries={w/o \emph{scaling},w/\hphantom{o} \emph{scaling}},
        tick align=inside,
        tick pos=both,
        scaled x ticks = false,
        grid style={dotted, gray},
        xlabel={Step},
        xlabel style={font=\small},
        xmajorgrids,
        xmin=5000, xmax=52475,
        xtick style={color=white!15!black},
        ylabel={Loss},
        ylabel style={font=\small},
        ymajorgrids,
        ymin=7.10745, ymax=8,
        ytick style={color=white!15!black},
        ylabel near ticks,
        y label style={at={(-0.130,0.5)}},
        extra y ticks={0.2},
    ]
    \addplot [line width=1pt, peru22113282]
    table {%
    500 10.58815765
    1000 10.35688877
    1500 10.11849117
    2000 9.87612915
    2500 9.63599968
    3000 9.402089119
    3500 9.178215027
    4000 8.967827797
    4500 8.772199631
    5000 8.594137192
    5500 8.433856964
    6000 8.291932106
    6500 8.167560577
    7000 8.064609528
    7500 7.978945732
    8000 7.913676739
    8500 7.866682529
    9000 7.835698128
    9500 7.817951202
    10000 7.804569244
    10500 7.794483185
    11000 7.783994675
    11500 7.770471573
    12000 7.755699635
    12500 7.740699291
    13000 7.723731518
    13500 7.70853138
    14000 7.694862843
    14500 7.682023048
    15000 7.67058897
    15500 7.660918713
    16000 7.652450085
    16500 7.645085812
    17000 7.638020992
    17500 7.631177902
    18000 7.625000477
    18500 7.618332863
    19000 7.61164856
    19500 7.606098175
    20000 7.600143433
    20500 7.59510994
    21000 7.589673519
    21500 7.583784103
    22000 7.579368114
    22500 7.573656559
    23000 7.569850445
    23500 7.562768936
    24000 7.558451176
    24500 7.553297997
    25000 7.548194885
    25500 7.542777061
    26000 7.536319733
    26500 7.531676769
    27000 7.525649548
    27500 7.517554283
    28000 7.512712002
    28500 7.505766869
    29000 7.49943161
    29500 7.494571686
    30000 7.48803091
    30500 7.482662201
    31000 7.47705555
    31500 7.471026421
    32000 7.465358257
    32500 7.460614204
    33000 7.455510139
    33500 7.451537609
    34000 7.446690559
    34500 7.442859173
    35000 7.438271523
    35500 7.434169769
    36000 7.430821419
    36500 7.426640511
    37000 7.423700333
    37500 7.42009449
    38000 7.416528225
    38500 7.414104462
    39000 7.411118031
    39500 7.408524513
    40000 7.406078815
    40500 7.404069901
    41000 7.401488781
    41500 7.398902416
    42000 7.397368431
    42500 7.394959927
    43000 7.393601418
    43500 7.391349792
    44000 7.390385628
    44500 7.389098167
    45000 7.387676716
    45500 7.386381626
    46000 7.38533783
    46500 7.384510517
    47000 7.383586884
    47500 7.382931709
    48000 7.382424831
    48500 7.381913185
    49000 7.381599426
    49500 7.381298542
    50000 7.381257534
    };
    \addplot [line width=1pt, steelblue76114176]
    table {%
    500 10.58867645
    1000 10.3576088
    1500 10.11983585
    2000 9.87726593
    2500 9.63749218
    3000 9.403622627
    3500 9.179793358
    4000 8.969419479
    4500 8.773835182
    5000 8.595761299
    5500 8.435460091
    6000 8.292439461
    6500 8.16880703
    7000 8.064229012
    7500 7.980135918
    8000 7.914477825
    8500 7.866100788
    9000 7.8355937
    9500 7.81762886
    10000 7.803906918
    10500 7.793042183
    11000 7.781525135
    11500 7.766689301
    12000 7.750727177
    12500 7.734770298
    13000 7.717261314
    13500 7.701801777
    14000 7.687759876
    14500 7.674412251
    15000 7.662183285
    15500 7.651196957
    16000 7.640724182
    16500 7.630444527
    17000 7.620294094
    17500 7.609977722
    18000 7.599876881
    18500 7.590127945
    19000 7.579855919
    19500 7.569705963
    20000 7.559968948
    20500 7.550923824
    21000 7.541402817
    21500 7.532032013
    22000 7.523539543
    22500 7.51459074
    23000 7.507865906
    23500 7.498946667
    24000 7.492763042
    24500 7.486328125
    25000 7.48077631
    25500 7.474948883
    26000 7.468165874
    26500 7.463563442
    27000 7.458331108
    27500 7.451378822
    28000 7.446918488
    28500 7.441514492
    29000 7.436664104
    29500 7.432415962
    30000 7.426876068
    30500 7.422685623
    31000 7.41805172
    31500 7.412661076
    32000 7.407913685
    32500 7.403532982
    33000 7.399259567
    33500 7.395570755
    34000 7.391477585
    34500 7.387401104
    35000 7.383240223
    35500 7.379859447
    36000 7.376809597
    36500 7.372546673
    37000 7.36975193
    37500 7.366511345
    38000 7.363131046
    38500 7.361083984
    39000 7.358507156
    39500 7.35581255
    40000 7.35347271
    40500 7.351573944
    41000 7.349138737
    41500 7.347048759
    42000 7.345486164
    42500 7.343604565
    43000 7.342066288
    43500 7.340027332
    44000 7.339292049
    44500 7.338184357
    45000 7.337085724
    45500 7.335737705
    46000 7.334742069
    46500 7.33415699
    47000 7.333363533
    47500 7.332689762
    48000 7.332261562
    48500 7.331927776
    49000 7.331605434
    49500 7.331315041
    50000 7.331252098
    };
\end{axis}

\end{tikzpicture}

==> unselectable_test_preplexity.tex <==
\begin{tikzpicture}[trim right=100, trim left=-30, scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    \definecolor{peru22113282}{RGB}{221,132,82}

    
    \begin{axis}[
        axis line style={black},
        legend cell align={left},
        legend style={
        },
        height=6cm,
        width=9.5cm,
        legend pos=north east,
        legend entries={w/o LayerNorm,w/\hphantom{o} LayerNorm},
        tick align=inside,
        tick pos=both,
        scaled x ticks = false,
        grid style={dotted, gray},
        xlabel={Step},
        xlabel style={font=\small},
        xmajorgrids,
        xmin=5000, xmax=52475,
        xtick style={color=white!15!black},
        ylabel={Preplexity},
        ylabel style={font=\small},
        ymajorgrids,
        ymin=1000, ymax=3000,
        ytick style={color=white!15!black},
        ylabel near ticks,
        y label style={at={(-0.130,0.5)}},
        extra y ticks={0.2},
    ]
    \addplot [semithick, peru22113282]
    table {%
    500 39662.3121631501
    1000 31473.0187453371
    1500 24797.1622449721
    2000 19460.4902475549
    2500 15306.3133572844
    3000 12113.8806953631
    3500 9683.96274516249
    4000 7846.71091299789
    4500 6452.50964266986
    5000 5400.20152337747
    5500 4600.29650496053
    6000 3991.57689265394
    6500 3524.29818862954
    7000 3179.94160055422
    7500 2919.08045501259
    8000 2734.47793052248
    8500 2608.93235697717
    9000 2529.38750619646
    9500 2484.82827620483
    10000 2451.91365175087
    10500 2427.22215171308
    11000 2402.02438369065
    11500 2369.72970238869
    12000 2334.86457602177
    12500 2300.05721570199
    13000 2261.17090577645
    13500 2226.94281970893
    14000 2196.77579576083
    14500 2168.71789689246
    15000 2144.10886609901
    15500 2123.49799806426
    16000 2105.55768390619
    16500 2089.834677175
    17000 2074.96112385973
    17500 2060.54416362542
    18000 2047.46398125532
    18500 2033.6908908645
    19000 2020.1231502354
    19500 2008.4503870488
    20000 1996.28527299267
    20500 1986.02167809255
    21000 1974.63729229755
    21500 1962.30453952085
    22000 1951.88521411571
    22500 1939.54935531717
    23000 1931.24078478054
    23500 1916.18251050703
    24000 1906.05079516867
    24500 1894.29815090982
    25000 1883.25275386756
    25500 1871.80222234612
    26000 1858.50435310031
    26500 1849.15633514499
    27000 1838.1444983668
    27500 1823.70514936503
    28000 1815.37077575805
    28500 1803.64395328112
    29000 1793.48544226919
    29500 1785.61098828232
    30000 1775.06559294753
    30500 1766.96529766286
    31000 1758.1640567515
    31500 1748.49346498746
    32000 1739.74358255259
    32500 1732.08856960456
    33000 1723.21616816851
    33500 1716.36293968985
    34000 1708.88087981809
    34500 1701.95724266617
    35000 1694.04354616456
    35500 1688.21172197363
    36000 1681.70618609656
    36500 1674.61474195329
    37000 1669.34006892025
    37500 1663.21018456353
    38000 1657.55958975417
    38500 1653.39317838564
    39000 1648.86373134796
    39500 1644.08091043805
    40000 1639.97496588915
    40500 1636.55025450977
    41000 1631.7696928687
    41500 1628.06708709051
    42000 1625.76924127275
    42500 1621.86601426284
    43000 1619.69817315379
    43500 1615.90737501965
    44000 1614.51871668679
    44500 1613.11586736241
    45000 1610.62560332956
    45500 1608.15682183444
    46000 1606.7104676054
    46500 1605.35267559661
    47000 1604.0327453102
    47500 1603.07160182297
    48000 1602.17673497357
    48500 1601.50304757859
    49000 1601.00674823448
    49500 1600.58692325875
    50000 1600.51212957939
    };
    \addplot [semithick, steelblue76114176]
    table {%
    500 39682.9320080149
    1000 31495.7785012668
    1500 24830.6945420037
    2000 19482.3835784275
    2500 15328.853483572
    3000 12132.2518409935
    3500 9699.148314425
    4000 7859.03794439534
    4500 6462.91143641871
    5000 5408.68513574311
    5500 4607.58939307579
    6000 3993.56446616338
    6500 3529.13130356262
    7000 3178.70452914462
    7500 2922.32823409851
    8000 2736.6171641576
    8500 2607.37901774037
    9000 2529.03655273581
    9500 2484.00848770993
    10000 2450.15586038744
    10500 2423.67965517489
    11000 2395.92614627037
    11500 2360.64295860156
    12000 2323.26122263155
    12500 2286.48343414318
    13000 2246.79787304919
    13500 2212.33052925169
    14000 2181.48229378822
    14500 2152.55814992314
    15000 2126.39489035416
    15500 2103.16147726736
    16000 2081.25047508958
    16500 2059.96552663418
    17000 2039.16174687976
    17500 2018.23313501819
    18000 1997.9498943677
    18500 1978.56664526173
    19000 1958.34678449704
    19500 1938.57018638643
    20000 1919.78589925625
    20500 1902.49949443763
    21000 1884.47174080168
    21500 1866.89520721967
    22000 1851.10778765769
    22500 1834.61648748567
    23000 1822.32038710985
    23500 1806.13894638438
    24000 1795.00492024107
    24500 1783.49129689981
    25000 1773.617118334
    25500 1763.31155068634
    26000 1751.39146529426
    26500 1743.34932606529
    27000 1734.25136266075
    27500 1722.23616612841
    28000 1714.57152374018
    28500 1705.33097651207
    29000 1697.07948724705
    29500 1689.88534428957
    30000 1680.54944244026
    30500 1673.52192692406
    31000 1665.78492874061
    31500 1656.82943483545
    32000 1648.98245875752
    32500 1641.77455572169
    33000 1634.7735414827
    33500 1628.75427801676
    34000 1622.10113537945
    34500 1615.50213041852
    35000 1608.79418346097
    35500 1603.36439431871
    36000 1598.48182276077
    36500 1591.68211984065
    37000 1587.23998757833
    37500 1582.10472660198
    38000 1576.76576829822
    38500 1573.54133244708
    39000 1569.49180678877
    39500 1565.26833759748
    40000 1561.61014159611
    40500 1558.64782261927
    41000 1554.85681035436
    41500 1551.61058727661
    42000 1549.18794163092
    42500 1546.27573181387
    43000 1543.89895995539
    43500 1540.75422498519
    44000 1539.62175099184
    44500 1537.91726849033
    45000 1536.22858961692
    45500 1534.15911944571
    46000 1532.63241554346
    46500 1531.73596677466
    47000 1530.52108219274
    47500 1529.49020879797
    48000 1528.83542129057
    48500 1528.32520258731
    49000 1527.83263857616
    49500 1527.38903108611
    50000 1527.29289566389
    };
\end{axis}

\end{tikzpicture}

==> unselectable_train_loss.tex <==
    \begin{tikzpicture}[scale=0.75]
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    \definecolor{peru22113282}{RGB}{221,132,82}

    
    \begin{axis}[
        axis line style={black},
        legend cell align={left},
        legend style={
        },
        height=6cm,
        width=9.5cm,
        legend pos=north east,
        legend entries={w/o \emph{scaling},w/\hphantom{o} \emph{scaling}},
        tick align=inside,
        tick pos=both,
        scaled x ticks = false,
        grid style={dotted, gray},
        xlabel={Step},
        xlabel style={font=\small},
        xmajorgrids,
        xmin=5000, xmax=52475,
        xtick style={color=white!15!black},
        ylabel={Loss},
        ylabel style={font=\small},
        ymajorgrids,
        ymin=7.10745, ymax=8,
        ytick style={color=white!15!black},
        ylabel near ticks,
        y label style={at={(-0.130,0.5)}},
        extra y ticks={0.2},
    ]
    \addplot [line width=1pt, peru22113282]
    table {%
    500 10.7058
    1000 10.4713
    1500 10.233
    2000 9.988
    2500 9.7409
    3000 9.4995
    3500 9.2659
    4000 9.0491
    4500 8.8372
    5000 8.6514
    5500 8.4808
    6000 8.3204
    6500 8.1783
    7000 8.0756
    7500 7.9734
    8000 7.8918
    8500 7.8419
    9000 7.7916
    9500 7.7735
    10000 7.7516
    10500 7.7395
    11000 7.7354
    11500 7.7229
    12000 7.704
    12500 7.6996
    13000 7.6818
    13500 7.6636
    14000 7.6525
    14500 7.6425
    15000 7.6227
    15500 7.6088
    16000 7.601
    16500 7.6006
    17000 7.5847
    17500 7.5752
    18000 7.5768
    18500 7.5696
    19000 7.5692
    19500 7.5531
    20000 7.5493
    20500 7.5386
    21000 7.5386
    21500 7.5347
    22000 7.5243
    22500 7.5186
    23000 7.5111
    23500 7.5075
    24000 7.4996
    24500 7.4934
    25000 7.4855
    25500 7.4803
    26000 7.4798
    26500 7.4743
    27000 7.4663
    27500 7.4487
    28000 7.4531
    28500 7.4436
    29000 7.4346
    29500 7.4389
    30000 7.4296
    30500 7.4174
    31000 7.4125
    31500 7.4153
    32000 7.4075
    32500 7.4025
    33000 7.3991
    33500 7.3904
    34000 7.3926
    34500 7.3725
    35000 7.3796
    35500 7.3886
    36000 7.3783
    36500 7.3753
    37000 7.3631
    37500 7.3693
    38000 7.366
    38500 7.3654
    39000 7.3516
    39500 7.3564
    40000 7.3519
    40500 7.3519
    41000 7.3385
    41500 7.3419
    42000 7.3382
    42500 7.3345
    43000 7.3299
    43500 7.3429
    44000 7.3371
    44500 7.3361
    45000 7.3381
    45500 7.3346
    46000 7.3288
    46500 7.3313
    47000 7.3254
    47500 7.325
    48000 7.3257
    48500 7.3209
    49000 7.3301
    49500 7.3272
    50000 7.3245
    };

    \addplot [line width=1pt, steelblue76114176]
    table {%
    500 10.7054
    1000 10.4719
    1500 10.234
    2000 9.9894
    2500 9.742
    3000 9.5006
    3500 9.2671
    4000 9.0504
    4500 8.8386
    5000 8.6529
    5500 8.4822
    6000 8.3217
    6500 8.1792
    7000 8.0763
    7500 7.9743
    8000 7.8927
    8500 7.8425
    9000 7.792
    9500 7.7736
    10000 7.7513
    10500 7.7387
    11000 7.7339
    11500 7.7206
    12000 7.7009
    12500 7.6961
    13000 7.6777
    13500 7.6595
    14000 7.6483
    14500 7.6379
    15000 7.6176
    15500 7.6023
    16000 7.5934
    16500 7.591
    17000 7.5729
    17500 7.5614
    18000 7.5602
    18500 7.5507
    19000 7.5476
    19500 7.5283
    20000 7.5217
    20500 7.5083
    21000 7.505
    21500 7.4978
    22000 7.4848
    22500 7.4762
    23000 7.466
    23500 7.4606
    24000 7.4511
    24500 7.4439
    25000 7.435
    25500 7.4296
    26000 7.4287
    26500 7.4228
    27000 7.4146
    27500 7.3979
    28000 7.4028
    28500 7.394
    29000 7.3855
    29500 7.3903
    30000 7.3813
    30500 7.37
    31000 7.3648
    31500 7.3683
    32000 7.3614
    32500 7.3566
    33000 7.3536
    33500 7.345
    34000 7.3479
    34500 7.3275
    35000 7.3352
    35500 7.3445
    36000 7.334
    36500 7.3308
    37000 7.319
    37500 7.3254
    38000 7.3223
    38500 7.3218
    39000 7.3079
    39500 7.3122
    40000 7.3082
    40500 7.3082
    41000 7.2951
    41500 7.2986
    42000 7.2947
    42500 7.2915
    43000 7.2873
    43500 7.3004
    44000 7.294
    44500 7.2936
    45000 7.2964
    45500 7.292
    46000 7.2866
    46500 7.2892
    47000 7.2829
    47500 7.2825
    48000 7.2831
    48500 7.2788
    49000 7.2877
    49500 7.2855
    50000 7.2829
    };




\end{axis}

\end{tikzpicture}
